Convergence of a Scholtes-type Regularization Method for Cardinality-Constrained Optimization Problems with an Application in Sparse Robust Portfolio Optimization

We consider general nonlinear programming problems with cardinality constraints. By relaxing the binary variables which appear in the natural mixed-integer programming formulation, we obtain an almost equivalent nonlinear programming problem, which is thus still difficult to solve. Therefore, we apply a Scholtes-type regularization method to obtain a sequence of easier to solve problems and investigate the convergence of the obtained KKT points. We show that such a sequence converges to an S-stationary point, which corresponds to a local minimizer of the original problem under the assumption of convexity. Additionally, we consider portfolio optimization problems where we minimize a risk measure under a cardinality constraint on the portfolio. Various risk measures are considered, in particular Value-at-Risk and Conditional Value-at-Risk under normal distribution of returns and their robust counterparts under moment conditions. For these investment problems formulated as nonlinear programming problems with cardinality constraints we perform a numerical study on a large number of simulated instances taken from the literature and illuminate the computational performance of the Scholtes-type regularization method in comparison to other considered solution approaches: a mixed-integer solver, a direct continuous reformulation solver and the Kanzow-Schwartz regularization method, which has already been applied to Markowitz portfolio problems.

==> performance_portfolio_meanVar_kappa=10_n=200.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[scale = 0.5]

\begin{axis}[%
width=6.018in,
height=4.747in,
at={(1.01in,0.641in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.95,
xmax=3,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=myBlue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00555555555555556\\
1.05	0.00833333333333333\\
1.06	0.0166666666666667\\
1.07	0.0388888888888889\\
1.08	0.0638888888888889\\
1.09	0.125\\
1.1	0.158333333333333\\
1.11	0.213888888888889\\
1.12	0.286111111111111\\
1.13	0.344444444444444\\
1.14	0.419444444444444\\
1.15	0.463888888888889\\
1.16	0.552777777777778\\
1.17	0.608333333333333\\
1.18	0.658333333333333\\
1.19	0.7\\
1.2	0.747222222222222\\
1.21	0.805555555555556\\
1.22	0.825\\
1.23	0.861111111111111\\
1.24	0.880555555555556\\
1.25	0.908333333333333\\
1.26	0.919444444444444\\
1.27	0.936111111111111\\
1.28	0.936111111111111\\
1.29	0.944444444444444\\
1.3	0.952777777777778\\
1.31	0.952777777777778\\
1.32	0.958333333333333\\
1.33	0.958333333333333\\
1.34	0.961111111111111\\
1.35	0.961111111111111\\
1.36	0.963888888888889\\
1.37	0.969444444444444\\
1.38	0.972222222222222\\
1.39	0.972222222222222\\
1.4	0.972222222222222\\
1.41	0.972222222222222\\
1.42	0.972222222222222\\
1.43	0.975\\
1.44	0.977777777777778\\
1.45	0.977777777777778\\
1.46	0.977777777777778\\
1.47	0.977777777777778\\
1.48	0.977777777777778\\
1.49	0.977777777777778\\
1.5	0.977777777777778\\
1.51	0.977777777777778\\
1.52	0.977777777777778\\
1.53	0.977777777777778\\
1.54	0.977777777777778\\
1.55	0.977777777777778\\
1.56	0.977777777777778\\
1.57	0.977777777777778\\
1.58	0.977777777777778\\
1.59	0.977777777777778\\
1.6	0.977777777777778\\
1.61	0.977777777777778\\
1.62	0.977777777777778\\
1.63	0.977777777777778\\
1.64	0.977777777777778\\
1.65	0.977777777777778\\
1.66	0.977777777777778\\
1.67	0.977777777777778\\
1.68	0.977777777777778\\
1.69	0.977777777777778\\
1.7	0.977777777777778\\
1.71	0.977777777777778\\
1.72	0.977777777777778\\
1.73	0.977777777777778\\
1.74	0.977777777777778\\
1.75	0.977777777777778\\
1.76	0.977777777777778\\
1.77	0.977777777777778\\
1.78	0.977777777777778\\
1.79	0.977777777777778\\
1.8	0.977777777777778\\
1.81	0.977777777777778\\
1.82	0.977777777777778\\
1.83	0.977777777777778\\
1.84	0.977777777777778\\
1.85	0.977777777777778\\
1.86	0.977777777777778\\
1.87	0.977777777777778\\
1.88	0.977777777777778\\
1.89	0.977777777777778\\
1.9	0.977777777777778\\
1.91	0.977777777777778\\
1.92	0.977777777777778\\
1.93	0.980555555555556\\
1.94	0.980555555555556\\
1.95	0.980555555555556\\
1.96	0.980555555555556\\
1.97	0.980555555555556\\
1.98	0.980555555555556\\
1.99	0.980555555555556\\
2	0.980555555555556\\
2.01	0.980555555555556\\
2.02	0.980555555555556\\
2.03	0.980555555555556\\
2.04	0.980555555555556\\
2.05	0.980555555555556\\
2.06	0.980555555555556\\
2.07	0.980555555555556\\
2.08	0.980555555555556\\
2.09	0.980555555555556\\
2.1	0.980555555555556\\
2.11	0.980555555555556\\
2.12	0.980555555555556\\
2.13	0.980555555555556\\
2.14	0.980555555555556\\
2.15	0.980555555555556\\
2.16	0.980555555555556\\
2.17	0.980555555555556\\
2.18	0.980555555555556\\
2.19	0.980555555555556\\
2.2	0.980555555555556\\
2.21	0.980555555555556\\
2.22	0.980555555555556\\
2.23	0.980555555555556\\
2.24	0.980555555555556\\
2.25	0.980555555555556\\
2.26	0.980555555555556\\
2.27	0.980555555555556\\
2.28	0.980555555555556\\
2.29	0.980555555555556\\
2.3	0.980555555555556\\
2.31	0.980555555555556\\
2.32	0.980555555555556\\
2.33	0.980555555555556\\
2.34	0.980555555555556\\
2.35	0.980555555555556\\
2.36	0.980555555555556\\
2.37	0.980555555555556\\
2.38	0.980555555555556\\
2.39	0.980555555555556\\
2.4	0.980555555555556\\
2.41	0.980555555555556\\
2.42	0.980555555555556\\
2.43	0.980555555555556\\
2.44	0.980555555555556\\
2.45	0.980555555555556\\
2.46	0.980555555555556\\
2.47	0.980555555555556\\
2.48	0.980555555555556\\
2.49	0.980555555555556\\
2.5	0.980555555555556\\
2.51	0.980555555555556\\
2.52	0.980555555555556\\
2.53	0.980555555555556\\
2.54	0.980555555555556\\
2.55	0.980555555555556\\
2.56	0.980555555555556\\
2.57	0.980555555555556\\
2.58	0.980555555555556\\
2.59	0.980555555555556\\
2.6	0.980555555555556\\
2.61	0.980555555555556\\
2.62	0.980555555555556\\
2.63	0.980555555555556\\
2.64	0.980555555555556\\
2.65	0.980555555555556\\
2.66	0.980555555555556\\
2.67	0.980555555555556\\
2.68	0.980555555555556\\
2.69	0.980555555555556\\
2.7	0.980555555555556\\
2.71	0.980555555555556\\
2.72	0.980555555555556\\
2.73	0.980555555555556\\
2.74	0.980555555555556\\
2.75	0.980555555555556\\
2.76	0.980555555555556\\
2.77	0.980555555555556\\
2.78	0.980555555555556\\
2.79	0.980555555555556\\
2.8	0.980555555555556\\
2.81	0.980555555555556\\
2.82	0.980555555555556\\
2.83	0.980555555555556\\
2.84	0.980555555555556\\
2.85	0.980555555555556\\
2.86	0.980555555555556\\
2.87	0.980555555555556\\
2.88	0.980555555555556\\
2.89	0.980555555555556\\
2.9	0.980555555555556\\
2.91	0.980555555555556\\
2.92	0.980555555555556\\
2.93	0.980555555555556\\
2.94	0.980555555555556\\
2.95	0.980555555555556\\
2.96	0.980555555555556\\
2.97	0.980555555555556\\
2.98	0.980555555555556\\
2.99	0.980555555555556\\
3	0.980555555555556\\
};
\addlegendentry{\texttt{Gurobi\_60}};

\addplot [color=myBlue,dashed,dash pattern=on 3pt off 9pt,dash phase=0pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00833333333333333\\
1.01	0.00833333333333333\\
1.02	0.00833333333333333\\
1.03	0.00833333333333333\\
1.04	0.0111111111111111\\
1.05	0.0138888888888889\\
1.06	0.0277777777777778\\
1.07	0.0388888888888889\\
1.08	0.0638888888888889\\
1.09	0.0888888888888889\\
1.1	0.15\\
1.11	0.241666666666667\\
1.12	0.327777777777778\\
1.13	0.408333333333333\\
1.14	0.491666666666667\\
1.15	0.569444444444444\\
1.16	0.669444444444444\\
1.17	0.744444444444444\\
1.18	0.791666666666667\\
1.19	0.833333333333333\\
1.2	0.872222222222222\\
1.21	0.911111111111111\\
1.22	0.941666666666667\\
1.23	0.963888888888889\\
1.24	0.963888888888889\\
1.25	0.983333333333333\\
1.26	0.983333333333333\\
1.27	0.988888888888889\\
1.28	0.991666666666667\\
1.29	0.991666666666667\\
1.3	0.991666666666667\\
1.31	0.997222222222222\\
1.32	0.997222222222222\\
1.33	0.997222222222222\\
1.34	0.997222222222222\\
1.35	0.997222222222222\\
1.36	0.997222222222222\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	1\\
2.02	1\\
2.03	1\\
2.04	1\\
2.05	1\\
2.06	1\\
2.07	1\\
2.08	1\\
2.09	1\\
2.1	1\\
2.11	1\\
2.12	1\\
2.13	1\\
2.14	1\\
2.15	1\\
2.16	1\\
2.17	1\\
2.18	1\\
2.19	1\\
2.2	1\\
2.21	1\\
2.22	1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Gurobi\_300\_40}};

\addplot [color=myGrey,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0.00277777777777778\\
1.66	0.00277777777777778\\
1.67	0.00277777777777778\\
1.68	0.00277777777777778\\
1.69	0.00277777777777778\\
1.7	0.00277777777777778\\
1.71	0.00555555555555556\\
1.72	0.00555555555555556\\
1.73	0.00555555555555556\\
1.74	0.00555555555555556\\
1.75	0.00555555555555556\\
1.76	0.00555555555555556\\
1.77	0.00555555555555556\\
1.78	0.00555555555555556\\
1.79	0.00555555555555556\\
1.8	0.00555555555555556\\
1.81	0.00555555555555556\\
1.82	0.00555555555555556\\
1.83	0.00555555555555556\\
1.84	0.00555555555555556\\
1.85	0.00833333333333333\\
1.86	0.0111111111111111\\
1.87	0.0527777777777778\\
1.88	0.0583333333333333\\
1.89	0.0694444444444444\\
1.9	0.0694444444444444\\
1.91	0.0694444444444444\\
1.92	0.0694444444444444\\
1.93	0.108333333333333\\
1.94	0.116666666666667\\
1.95	0.116666666666667\\
1.96	0.125\\
1.97	0.130555555555556\\
1.98	0.202777777777778\\
1.99	0.202777777777778\\
2	0.236111111111111\\
2.01	0.269444444444444\\
2.02	0.269444444444444\\
2.03	0.308333333333333\\
2.04	0.311111111111111\\
2.05	0.344444444444444\\
2.06	0.377777777777778\\
2.07	0.425\\
2.08	0.491666666666667\\
2.09	0.508333333333333\\
2.1	0.541666666666667\\
2.11	0.541666666666667\\
2.12	0.55\\
2.13	0.602777777777778\\
2.14	0.602777777777778\\
2.15	0.605555555555556\\
2.16	0.672222222222222\\
2.17	0.772222222222222\\
2.18	0.838888888888889\\
2.19	0.838888888888889\\
2.2	0.838888888888889\\
2.21	0.838888888888889\\
2.22	0.9\\
2.23	0.905555555555556\\
2.24	0.905555555555556\\
2.25	0.905555555555556\\
2.26	0.938888888888889\\
2.27	0.938888888888889\\
2.28	0.938888888888889\\
2.29	0.966666666666667\\
2.3	0.966666666666667\\
2.31	0.966666666666667\\
2.32	0.966666666666667\\
2.33	0.966666666666667\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Relaxation\_01}};

\addplot [color=myGrey,dashed,dash pattern=on 3pt off 9pt,dash phase=4pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00555555555555556\\
1.05	0.00555555555555556\\
1.06	0.00833333333333333\\
1.07	0.0111111111111111\\
1.08	0.0111111111111111\\
1.09	0.0111111111111111\\
1.1	0.0138888888888889\\
1.11	0.0805555555555556\\
1.12	0.0916666666666667\\
1.13	0.205555555555556\\
1.14	0.286111111111111\\
1.15	0.394444444444444\\
1.16	0.433333333333333\\
1.17	0.533333333333333\\
1.18	0.644444444444444\\
1.19	0.644444444444444\\
1.2	0.833333333333333\\
1.21	0.922222222222222\\
1.22	0.972222222222222\\
1.23	0.972222222222222\\
1.24	0.972222222222222\\
1.25	0.972222222222222\\
1.26	1\\
1.27	1\\
1.28	1\\
1.29	1\\
1.3	1\\
1.31	1\\
1.32	1\\
1.33	1\\
1.34	1\\
1.35	1\\
1.36	1\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	1\\
2.02	1\\
2.03	1\\
2.04	1\\
2.05	1\\
2.06	1\\
2.07	1\\
2.08	1\\
2.09	1\\
2.1	1\\
2.11	1\\
2.12	1\\
2.13	1\\
2.14	1\\
2.15	1\\
2.16	1\\
2.17	1\\
2.18	1\\
2.19	1\\
2.2	1\\
2.21	1\\
2.22	1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Relaxation\_00}};

\addplot [color=myMagenta,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.772222222222222\\
1.01	0.975\\
1.02	0.975\\
1.03	0.975\\
1.04	0.975\\
1.05	0.975\\
1.06	0.975\\
1.07	0.975\\
1.08	0.975\\
1.09	0.975\\
1.1	0.975\\
1.11	0.975\\
1.12	0.975\\
1.13	0.975\\
1.14	0.975\\
1.15	0.975\\
1.16	0.975\\
1.17	0.975\\
1.18	0.975\\
1.19	0.975\\
1.2	0.975\\
1.21	0.975\\
1.22	0.975\\
1.23	0.975\\
1.24	0.975\\
1.25	0.975\\
1.26	0.975\\
1.27	0.975\\
1.28	0.975\\
1.29	0.975\\
1.3	0.975\\
1.31	0.975\\
1.32	0.975\\
1.33	0.975\\
1.34	0.975\\
1.35	0.975\\
1.36	0.975\\
1.37	0.975\\
1.38	0.975\\
1.39	0.975\\
1.4	0.975\\
1.41	0.975\\
1.42	0.975\\
1.43	0.975\\
1.44	0.975\\
1.45	0.975\\
1.46	0.975\\
1.47	0.975\\
1.48	0.975\\
1.49	0.975\\
1.5	0.975\\
1.51	0.975\\
1.52	0.975\\
1.53	0.975\\
1.54	0.975\\
1.55	0.975\\
1.56	0.975\\
1.57	0.975\\
1.58	0.975\\
1.59	0.975\\
1.6	0.975\\
1.61	0.975\\
1.62	0.975\\
1.63	0.975\\
1.64	0.975\\
1.65	0.975\\
1.66	0.975\\
1.67	0.975\\
1.68	0.975\\
1.69	0.975\\
1.7	0.975\\
1.71	0.975\\
1.72	0.975\\
1.73	0.975\\
1.74	0.975\\
1.75	0.975\\
1.76	0.975\\
1.77	0.975\\
1.78	0.975\\
1.79	0.975\\
1.8	0.975\\
1.81	0.975\\
1.82	0.975\\
1.83	0.975\\
1.84	0.975\\
1.85	0.975\\
1.86	0.975\\
1.87	0.975\\
1.88	0.975\\
1.89	0.975\\
1.9	0.975\\
1.91	0.975\\
1.92	0.975\\
1.93	0.975\\
1.94	0.975\\
1.95	0.975\\
1.96	0.975\\
1.97	0.975\\
1.98	0.975\\
1.99	0.975\\
2	0.975\\
2.01	0.975\\
2.02	0.975\\
2.03	0.975\\
2.04	0.975\\
2.05	0.975\\
2.06	0.975\\
2.07	0.975\\
2.08	0.975\\
2.09	0.975\\
2.1	0.975\\
2.11	0.975\\
2.12	0.975\\
2.13	0.975\\
2.14	0.975\\
2.15	0.975\\
2.16	0.975\\
2.17	0.975\\
2.18	0.975\\
2.19	0.975\\
2.2	0.975\\
2.21	0.975\\
2.22	0.975\\
2.23	0.975\\
2.24	0.975\\
2.25	0.975\\
2.26	0.975\\
2.27	0.975\\
2.28	0.975\\
2.29	0.975\\
2.3	0.975\\
2.31	0.975\\
2.32	0.975\\
2.33	0.975\\
2.34	0.975\\
2.35	0.975\\
2.36	0.975\\
2.37	0.975\\
2.38	0.975\\
2.39	0.975\\
2.4	0.975\\
2.41	0.975\\
2.42	0.975\\
2.43	0.975\\
2.44	0.975\\
2.45	0.975\\
2.46	0.975\\
2.47	0.975\\
2.48	0.975\\
2.49	0.975\\
2.5	0.975\\
2.51	0.975\\
2.52	0.975\\
2.53	0.975\\
2.54	0.975\\
2.55	0.975\\
2.56	0.975\\
2.57	0.975\\
2.58	0.975\\
2.59	0.975\\
2.6	0.975\\
2.61	0.975\\
2.62	0.975\\
2.63	0.975\\
2.64	0.975\\
2.65	0.975\\
2.66	0.975\\
2.67	0.975\\
2.68	0.975\\
2.69	0.975\\
2.7	0.975\\
2.71	0.975\\
2.72	0.975\\
2.73	0.975\\
2.74	0.975\\
2.75	0.975\\
2.76	0.975\\
2.77	0.975\\
2.78	0.975\\
2.79	0.975\\
2.8	0.975\\
2.81	0.975\\
2.82	0.975\\
2.83	0.975\\
2.84	0.975\\
2.85	0.975\\
2.86	0.975\\
2.87	0.975\\
2.88	0.975\\
2.89	0.975\\
2.9	0.975\\
2.91	0.975\\
2.92	0.975\\
2.93	0.975\\
2.94	0.975\\
2.95	0.975\\
2.96	0.975\\
2.97	0.975\\
2.98	0.975\\
2.99	0.975\\
3	0.975\\
};
\addlegendentry{\texttt{Scholtes\_01}};

\addplot [color=myMagenta,dashed,dash pattern=on 3pt off 9pt,dash phase=8pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00277777777777778\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00555555555555556\\
1.05	0.00555555555555556\\
1.06	0.00833333333333333\\
1.07	0.0111111111111111\\
1.08	0.0111111111111111\\
1.09	0.0111111111111111\\
1.1	0.0138888888888889\\
1.11	0.0805555555555556\\
1.12	0.0916666666666667\\
1.13	0.205555555555556\\
1.14	0.286111111111111\\
1.15	0.394444444444444\\
1.16	0.433333333333333\\
1.17	0.561111111111111\\
1.18	0.644444444444444\\
1.19	0.644444444444444\\
1.2	0.833333333333333\\
1.21	0.922222222222222\\
1.22	0.972222222222222\\
1.23	0.972222222222222\\
1.24	0.972222222222222\\
1.25	0.972222222222222\\
1.26	1\\
1.27	1\\
1.28	1\\
1.29	1\\
1.3	1\\
1.31	1\\
1.32	1\\
1.33	1\\
1.34	1\\
1.35	1\\
1.36	1\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	1\\
2.02	1\\
2.03	1\\
2.04	1\\
2.05	1\\
2.06	1\\
2.07	1\\
2.08	1\\
2.09	1\\
2.1	1\\
2.11	1\\
2.12	1\\
2.13	1\\
2.14	1\\
2.15	1\\
2.16	1\\
2.17	1\\
2.18	1\\
2.19	1\\
2.2	1\\
2.21	1\\
2.22	1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Scholtes\_00}};

\addplot [color=myGreen,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.216666666666667\\
1.01	0.552777777777778\\
1.02	0.552777777777778\\
1.03	0.552777777777778\\
1.04	0.552777777777778\\
1.05	0.663888888888889\\
1.06	0.738888888888889\\
1.07	0.738888888888889\\
1.08	0.738888888888889\\
1.09	0.738888888888889\\
1.1	0.738888888888889\\
1.11	0.744444444444444\\
1.12	0.744444444444444\\
1.13	0.744444444444444\\
1.14	0.744444444444444\\
1.15	0.744444444444444\\
1.16	0.744444444444444\\
1.17	0.744444444444444\\
1.18	0.744444444444444\\
1.19	0.744444444444444\\
1.2	0.744444444444444\\
1.21	0.744444444444444\\
1.22	0.744444444444444\\
1.23	0.744444444444444\\
1.24	0.744444444444444\\
1.25	0.744444444444444\\
1.26	0.744444444444444\\
1.27	0.744444444444444\\
1.28	0.744444444444444\\
1.29	0.744444444444444\\
1.3	0.744444444444444\\
1.31	0.744444444444444\\
1.32	0.744444444444444\\
1.33	0.744444444444444\\
1.34	0.744444444444444\\
1.35	0.744444444444444\\
1.36	0.744444444444444\\
1.37	0.744444444444444\\
1.38	0.744444444444444\\
1.39	0.744444444444444\\
1.4	0.744444444444444\\
1.41	0.744444444444444\\
1.42	0.744444444444444\\
1.43	0.744444444444444\\
1.44	0.744444444444444\\
1.45	0.744444444444444\\
1.46	0.744444444444444\\
1.47	0.744444444444444\\
1.48	0.744444444444444\\
1.49	0.744444444444444\\
1.5	0.744444444444444\\
1.51	0.744444444444444\\
1.52	0.744444444444444\\
1.53	0.744444444444444\\
1.54	0.744444444444444\\
1.55	0.744444444444444\\
1.56	0.744444444444444\\
1.57	0.744444444444444\\
1.58	0.744444444444444\\
1.59	0.744444444444444\\
1.6	0.744444444444444\\
1.61	0.744444444444444\\
1.62	0.744444444444444\\
1.63	0.744444444444444\\
1.64	0.744444444444444\\
1.65	0.744444444444444\\
1.66	0.744444444444444\\
1.67	0.744444444444444\\
1.68	0.744444444444444\\
1.69	0.744444444444444\\
1.7	0.744444444444444\\
1.71	0.744444444444444\\
1.72	0.744444444444444\\
1.73	0.744444444444444\\
1.74	0.744444444444444\\
1.75	0.744444444444444\\
1.76	0.744444444444444\\
1.77	0.744444444444444\\
1.78	0.744444444444444\\
1.79	0.744444444444444\\
1.8	0.744444444444444\\
1.81	0.744444444444444\\
1.82	0.744444444444444\\
1.83	0.744444444444444\\
1.84	0.744444444444444\\
1.85	0.744444444444444\\
1.86	0.744444444444444\\
1.87	0.744444444444444\\
1.88	0.744444444444444\\
1.89	0.744444444444444\\
1.9	0.744444444444444\\
1.91	0.744444444444444\\
1.92	0.744444444444444\\
1.93	0.744444444444444\\
1.94	0.744444444444444\\
1.95	0.744444444444444\\
1.96	0.744444444444444\\
1.97	0.744444444444444\\
1.98	0.744444444444444\\
1.99	0.744444444444444\\
2	0.744444444444444\\
2.01	0.744444444444444\\
2.02	0.744444444444444\\
2.03	0.744444444444444\\
2.04	0.744444444444444\\
2.05	0.744444444444444\\
2.06	0.744444444444444\\
2.07	0.744444444444444\\
2.08	0.744444444444444\\
2.09	0.744444444444444\\
2.1	0.744444444444444\\
2.11	0.744444444444444\\
2.12	0.744444444444444\\
2.13	0.744444444444444\\
2.14	0.744444444444444\\
2.15	0.744444444444444\\
2.16	0.744444444444444\\
2.17	0.744444444444444\\
2.18	0.744444444444444\\
2.19	0.744444444444444\\
2.2	0.744444444444444\\
2.21	0.744444444444444\\
2.22	0.744444444444444\\
2.23	0.744444444444444\\
2.24	0.744444444444444\\
2.25	0.744444444444444\\
2.26	0.744444444444444\\
2.27	0.744444444444444\\
2.28	0.744444444444444\\
2.29	0.744444444444444\\
2.3	0.744444444444444\\
2.31	0.744444444444444\\
2.32	0.744444444444444\\
2.33	0.744444444444444\\
2.34	0.744444444444444\\
2.35	0.744444444444444\\
2.36	0.744444444444444\\
2.37	0.744444444444444\\
2.38	0.744444444444444\\
2.39	0.744444444444444\\
2.4	0.744444444444444\\
2.41	0.744444444444444\\
2.42	0.744444444444444\\
2.43	0.744444444444444\\
2.44	0.744444444444444\\
2.45	0.744444444444444\\
2.46	0.744444444444444\\
2.47	0.744444444444444\\
2.48	0.744444444444444\\
2.49	0.744444444444444\\
2.5	0.744444444444444\\
2.51	0.744444444444444\\
2.52	0.744444444444444\\
2.53	0.744444444444444\\
2.54	0.744444444444444\\
2.55	0.744444444444444\\
2.56	0.744444444444444\\
2.57	0.744444444444444\\
2.58	0.744444444444444\\
2.59	0.744444444444444\\
2.6	0.744444444444444\\
2.61	0.744444444444444\\
2.62	0.744444444444444\\
2.63	0.744444444444444\\
2.64	0.744444444444444\\
2.65	0.744444444444444\\
2.66	0.744444444444444\\
2.67	0.744444444444444\\
2.68	0.744444444444444\\
2.69	0.744444444444444\\
2.7	0.744444444444444\\
2.71	0.744444444444444\\
2.72	0.744444444444444\\
2.73	0.744444444444444\\
2.74	0.744444444444444\\
2.75	0.744444444444444\\
2.76	0.744444444444444\\
2.77	0.744444444444444\\
2.78	0.744444444444444\\
2.79	0.744444444444444\\
2.8	0.744444444444444\\
2.81	0.744444444444444\\
2.82	0.744444444444444\\
2.83	0.744444444444444\\
2.84	0.744444444444444\\
2.85	0.744444444444444\\
2.86	0.744444444444444\\
2.87	0.744444444444444\\
2.88	0.744444444444444\\
2.89	0.744444444444444\\
2.9	0.744444444444444\\
2.91	0.744444444444444\\
2.92	0.744444444444444\\
2.93	0.744444444444444\\
2.94	0.744444444444444\\
2.95	0.744444444444444\\
2.96	0.744444444444444\\
2.97	0.744444444444444\\
2.98	0.744444444444444\\
2.99	0.744444444444444\\
3	0.744444444444444\\
};
\addlegendentry{\texttt{KanzowSchwartz\_01}};

\addplot [color=myGreen,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00555555555555556\\
1.05	0.00555555555555556\\
1.06	0.00833333333333333\\
1.07	0.0111111111111111\\
1.08	0.0111111111111111\\
1.09	0.0111111111111111\\
1.1	0.0138888888888889\\
1.11	0.0805555555555556\\
1.12	0.0916666666666667\\
1.13	0.205555555555556\\
1.14	0.286111111111111\\
1.15	0.394444444444444\\
1.16	0.433333333333333\\
1.17	0.533333333333333\\
1.18	0.644444444444444\\
1.19	0.644444444444444\\
1.2	0.833333333333333\\
1.21	0.922222222222222\\
1.22	0.972222222222222\\
1.23	0.972222222222222\\
1.24	0.972222222222222\\
1.25	0.972222222222222\\
1.26	1\\
1.27	1\\
1.28	1\\
1.29	1\\
1.3	1\\
1.31	1\\
1.32	1\\
1.33	1\\
1.34	1\\
1.35	1\\
1.36	1\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	1\\
2.02	1\\
2.03	1\\
2.04	1\\
2.05	1\\
2.06	1\\
2.07	1\\
2.08	1\\
2.09	1\\
2.1	1\\
2.11	1\\
2.12	1\\
2.13	1\\
2.14	1\\
2.15	1\\
2.16	1\\
2.17	1\\
2.18	1\\
2.19	1\\
2.2	1\\
2.21	1\\
2.22	1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{KanzowSchwartz\_00}};

\end{axis}
\end{tikzpicture}%

==> performance_portfolio_meanVar_kappa=10_n=300.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[scale = 0.5]

\begin{axis}[%
width=6.018in,
height=4.747in,
at={(1.01in,0.641in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.95,
xmax=3,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=myBlue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0\\
1.02	0\\
1.03	0.00277777777777778\\
1.04	0.00277777777777778\\
1.05	0.00555555555555556\\
1.06	0.00833333333333333\\
1.07	0.00833333333333333\\
1.08	0.0222222222222222\\
1.09	0.0388888888888889\\
1.1	0.0555555555555556\\
1.11	0.0666666666666667\\
1.12	0.116666666666667\\
1.13	0.152777777777778\\
1.14	0.188888888888889\\
1.15	0.230555555555556\\
1.16	0.286111111111111\\
1.17	0.35\\
1.18	0.394444444444444\\
1.19	0.461111111111111\\
1.2	0.491666666666667\\
1.21	0.563888888888889\\
1.22	0.591666666666667\\
1.23	0.625\\
1.24	0.661111111111111\\
1.25	0.694444444444444\\
1.26	0.722222222222222\\
1.27	0.747222222222222\\
1.28	0.769444444444444\\
1.29	0.794444444444444\\
1.3	0.822222222222222\\
1.31	0.838888888888889\\
1.32	0.872222222222222\\
1.33	0.888888888888889\\
1.34	0.894444444444444\\
1.35	0.908333333333333\\
1.36	0.919444444444444\\
1.37	0.930555555555556\\
1.38	0.944444444444444\\
1.39	0.955555555555556\\
1.4	0.961111111111111\\
1.41	0.969444444444444\\
1.42	0.975\\
1.43	0.975\\
1.44	0.977777777777778\\
1.45	0.977777777777778\\
1.46	0.980555555555556\\
1.47	0.980555555555556\\
1.48	0.983333333333333\\
1.49	0.983333333333333\\
1.5	0.983333333333333\\
1.51	0.983333333333333\\
1.52	0.983333333333333\\
1.53	0.983333333333333\\
1.54	0.983333333333333\\
1.55	0.983333333333333\\
1.56	0.983333333333333\\
1.57	0.983333333333333\\
1.58	0.983333333333333\\
1.59	0.983333333333333\\
1.6	0.983333333333333\\
1.61	0.983333333333333\\
1.62	0.983333333333333\\
1.63	0.983333333333333\\
1.64	0.983333333333333\\
1.65	0.983333333333333\\
1.66	0.983333333333333\\
1.67	0.983333333333333\\
1.68	0.983333333333333\\
1.69	0.983333333333333\\
1.7	0.983333333333333\\
1.71	0.983333333333333\\
1.72	0.983333333333333\\
1.73	0.983333333333333\\
1.74	0.983333333333333\\
1.75	0.983333333333333\\
1.76	0.983333333333333\\
1.77	0.983333333333333\\
1.78	0.983333333333333\\
1.79	0.983333333333333\\
1.8	0.983333333333333\\
1.81	0.983333333333333\\
1.82	0.983333333333333\\
1.83	0.983333333333333\\
1.84	0.983333333333333\\
1.85	0.983333333333333\\
1.86	0.983333333333333\\
1.87	0.983333333333333\\
1.88	0.983333333333333\\
1.89	0.983333333333333\\
1.9	0.983333333333333\\
1.91	0.983333333333333\\
1.92	0.983333333333333\\
1.93	0.983333333333333\\
1.94	0.983333333333333\\
1.95	0.983333333333333\\
1.96	0.983333333333333\\
1.97	0.986111111111111\\
1.98	0.988888888888889\\
1.99	0.988888888888889\\
2	0.988888888888889\\
2.01	0.988888888888889\\
2.02	0.988888888888889\\
2.03	0.988888888888889\\
2.04	0.988888888888889\\
2.05	0.988888888888889\\
2.06	0.988888888888889\\
2.07	0.988888888888889\\
2.08	0.988888888888889\\
2.09	0.988888888888889\\
2.1	0.988888888888889\\
2.11	0.988888888888889\\
2.12	0.988888888888889\\
2.13	0.991666666666667\\
2.14	0.991666666666667\\
2.15	0.991666666666667\\
2.16	0.991666666666667\\
2.17	0.991666666666667\\
2.18	0.991666666666667\\
2.19	0.991666666666667\\
2.2	0.991666666666667\\
2.21	0.997222222222222\\
2.22	0.997222222222222\\
2.23	0.997222222222222\\
2.24	0.997222222222222\\
2.25	0.997222222222222\\
2.26	0.997222222222222\\
2.27	0.997222222222222\\
2.28	0.997222222222222\\
2.29	0.997222222222222\\
2.3	0.997222222222222\\
2.31	0.997222222222222\\
2.32	0.997222222222222\\
2.33	0.997222222222222\\
2.34	0.997222222222222\\
2.35	0.997222222222222\\
2.36	0.997222222222222\\
2.37	0.997222222222222\\
2.38	0.997222222222222\\
2.39	0.997222222222222\\
2.4	0.997222222222222\\
2.41	0.997222222222222\\
2.42	0.997222222222222\\
2.43	0.997222222222222\\
2.44	0.997222222222222\\
2.45	0.997222222222222\\
2.46	0.997222222222222\\
2.47	0.997222222222222\\
2.48	0.997222222222222\\
2.49	0.997222222222222\\
2.5	0.997222222222222\\
2.51	0.997222222222222\\
2.52	0.997222222222222\\
2.53	0.997222222222222\\
2.54	0.997222222222222\\
2.55	0.997222222222222\\
2.56	0.997222222222222\\
2.57	0.997222222222222\\
2.58	0.997222222222222\\
2.59	0.997222222222222\\
2.6	0.997222222222222\\
2.61	0.997222222222222\\
2.62	0.997222222222222\\
2.63	0.997222222222222\\
2.64	0.997222222222222\\
2.65	0.997222222222222\\
2.66	0.997222222222222\\
2.67	0.997222222222222\\
2.68	0.997222222222222\\
2.69	0.997222222222222\\
2.7	0.997222222222222\\
2.71	0.997222222222222\\
2.72	0.997222222222222\\
2.73	0.997222222222222\\
2.74	0.997222222222222\\
2.75	0.997222222222222\\
2.76	0.997222222222222\\
2.77	0.997222222222222\\
2.78	0.997222222222222\\
2.79	0.997222222222222\\
2.8	0.997222222222222\\
2.81	0.997222222222222\\
2.82	0.997222222222222\\
2.83	0.997222222222222\\
2.84	0.997222222222222\\
2.85	0.997222222222222\\
2.86	0.997222222222222\\
2.87	0.997222222222222\\
2.88	0.997222222222222\\
2.89	0.997222222222222\\
2.9	0.997222222222222\\
2.91	0.997222222222222\\
2.92	0.997222222222222\\
2.93	0.997222222222222\\
2.94	0.997222222222222\\
2.95	0.997222222222222\\
2.96	0.997222222222222\\
2.97	0.997222222222222\\
2.98	0.997222222222222\\
2.99	0.997222222222222\\
3	0.997222222222222\\
};
\addlegendentry{\texttt{Gurobi\_60}};

\addplot [color=myBlue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0\\
1.02	0\\
1.03	0.00277777777777778\\
1.04	0.00277777777777778\\
1.05	0.00555555555555556\\
1.06	0.0111111111111111\\
1.07	0.0138888888888889\\
1.08	0.0416666666666667\\
1.09	0.0666666666666667\\
1.1	0.0916666666666667\\
1.11	0.119444444444444\\
1.12	0.175\\
1.13	0.233333333333333\\
1.14	0.275\\
1.15	0.325\\
1.16	0.386111111111111\\
1.17	0.430555555555556\\
1.18	0.466666666666667\\
1.19	0.516666666666667\\
1.2	0.558333333333333\\
1.21	0.619444444444444\\
1.22	0.644444444444444\\
1.23	0.677777777777778\\
1.24	0.705555555555556\\
1.25	0.741666666666667\\
1.26	0.766666666666667\\
1.27	0.772222222222222\\
1.28	0.791666666666667\\
1.29	0.811111111111111\\
1.3	0.827777777777778\\
1.31	0.841666666666667\\
1.32	0.858333333333333\\
1.33	0.877777777777778\\
1.34	0.888888888888889\\
1.35	0.908333333333333\\
1.36	0.919444444444444\\
1.37	0.927777777777778\\
1.38	0.944444444444444\\
1.39	0.958333333333333\\
1.4	0.961111111111111\\
1.41	0.969444444444444\\
1.42	0.975\\
1.43	0.980555555555556\\
1.44	0.980555555555556\\
1.45	0.980555555555556\\
1.46	0.980555555555556\\
1.47	0.983333333333333\\
1.48	0.986111111111111\\
1.49	0.986111111111111\\
1.5	0.986111111111111\\
1.51	0.986111111111111\\
1.52	0.986111111111111\\
1.53	0.986111111111111\\
1.54	0.986111111111111\\
1.55	0.986111111111111\\
1.56	0.986111111111111\\
1.57	0.986111111111111\\
1.58	0.986111111111111\\
1.59	0.986111111111111\\
1.6	0.986111111111111\\
1.61	0.986111111111111\\
1.62	0.986111111111111\\
1.63	0.986111111111111\\
1.64	0.986111111111111\\
1.65	0.986111111111111\\
1.66	0.986111111111111\\
1.67	0.986111111111111\\
1.68	0.986111111111111\\
1.69	0.986111111111111\\
1.7	0.986111111111111\\
1.71	0.986111111111111\\
1.72	0.986111111111111\\
1.73	0.986111111111111\\
1.74	0.986111111111111\\
1.75	0.986111111111111\\
1.76	0.986111111111111\\
1.77	0.986111111111111\\
1.78	0.986111111111111\\
1.79	0.986111111111111\\
1.8	0.986111111111111\\
1.81	0.986111111111111\\
1.82	0.986111111111111\\
1.83	0.986111111111111\\
1.84	0.986111111111111\\
1.85	0.986111111111111\\
1.86	0.986111111111111\\
1.87	0.986111111111111\\
1.88	0.988888888888889\\
1.89	0.988888888888889\\
1.9	0.988888888888889\\
1.91	0.988888888888889\\
1.92	0.988888888888889\\
1.93	0.988888888888889\\
1.94	0.988888888888889\\
1.95	0.988888888888889\\
1.96	0.988888888888889\\
1.97	0.991666666666667\\
1.98	0.991666666666667\\
1.99	0.991666666666667\\
2	0.991666666666667\\
2.01	0.991666666666667\\
2.02	0.991666666666667\\
2.03	0.991666666666667\\
2.04	0.991666666666667\\
2.05	0.991666666666667\\
2.06	0.991666666666667\\
2.07	0.991666666666667\\
2.08	0.991666666666667\\
2.09	0.991666666666667\\
2.1	0.991666666666667\\
2.11	0.994444444444444\\
2.12	0.994444444444444\\
2.13	0.997222222222222\\
2.14	0.997222222222222\\
2.15	0.997222222222222\\
2.16	0.997222222222222\\
2.17	0.997222222222222\\
2.18	0.997222222222222\\
2.19	0.997222222222222\\
2.2	0.997222222222222\\
2.21	0.997222222222222\\
2.22	0.997222222222222\\
2.23	0.997222222222222\\
2.24	0.997222222222222\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Gurobi\_300\_40}};

\addplot [color=myGrey,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0.00555555555555556\\
1.75	0.00555555555555556\\
1.76	0.00555555555555556\\
1.77	0.00555555555555556\\
1.78	0.00555555555555556\\
1.79	0.00555555555555556\\
1.8	0.00555555555555556\\
1.81	0.00555555555555556\\
1.82	0.00833333333333333\\
1.83	0.00833333333333333\\
1.84	0.00833333333333333\\
1.85	0.00833333333333333\\
1.86	0.00833333333333333\\
1.87	0.00833333333333333\\
1.88	0.0166666666666667\\
1.89	0.025\\
1.9	0.0388888888888889\\
1.91	0.0527777777777778\\
1.92	0.0944444444444444\\
1.93	0.0944444444444444\\
1.94	0.0944444444444444\\
1.95	0.15\\
1.96	0.183333333333333\\
1.97	0.183333333333333\\
1.98	0.219444444444444\\
1.99	0.219444444444444\\
2	0.25\\
2.01	0.383333333333333\\
2.02	0.383333333333333\\
2.03	0.444444444444444\\
2.04	0.483333333333333\\
2.05	0.505555555555556\\
2.06	0.505555555555556\\
2.07	0.505555555555556\\
2.08	0.505555555555556\\
2.09	0.544444444444444\\
2.1	0.586111111111111\\
2.11	0.644444444444444\\
2.12	0.677777777777778\\
2.13	0.677777777777778\\
2.14	0.677777777777778\\
2.15	0.711111111111111\\
2.16	0.711111111111111\\
2.17	0.711111111111111\\
2.18	0.744444444444444\\
2.19	0.777777777777778\\
2.2	0.833333333333333\\
2.21	0.833333333333333\\
2.22	0.866666666666667\\
2.23	0.866666666666667\\
2.24	0.866666666666667\\
2.25	0.866666666666667\\
2.26	0.866666666666667\\
2.27	0.866666666666667\\
2.28	0.866666666666667\\
2.29	0.866666666666667\\
2.3	0.866666666666667\\
2.31	0.9\\
2.32	0.9\\
2.33	0.933333333333333\\
2.34	0.933333333333333\\
2.35	0.933333333333333\\
2.36	0.933333333333333\\
2.37	0.933333333333333\\
2.38	0.966666666666667\\
2.39	0.966666666666667\\
2.4	0.966666666666667\\
2.41	0.966666666666667\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Relaxation\_01}};

\addplot [color=myGrey,dashed,dash pattern=on 3pt off 9pt,dash phase=0pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00277777777777778\\
1.05	0.00833333333333333\\
1.06	0.0166666666666667\\
1.07	0.0166666666666667\\
1.08	0.0194444444444444\\
1.09	0.0472222222222222\\
1.1	0.0472222222222222\\
1.11	0.0638888888888889\\
1.12	0.127777777777778\\
1.13	0.225\\
1.14	0.252777777777778\\
1.15	0.461111111111111\\
1.16	0.563888888888889\\
1.17	0.636111111111111\\
1.18	0.638888888888889\\
1.19	0.705555555555556\\
1.2	0.716666666666667\\
1.21	0.75\\
1.22	0.783333333333333\\
1.23	0.85\\
1.24	0.883333333333333\\
1.25	0.944444444444444\\
1.26	1\\
1.27	1\\
1.28	1\\
1.29	1\\
1.3	1\\
1.31	1\\
1.32	1\\
1.33	1\\
1.34	1\\
1.35	1\\
1.36	1\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	1\\
2.02	1\\
2.03	1\\
2.04	1\\
2.05	1\\
2.06	1\\
2.07	1\\
2.08	1\\
2.09	1\\
2.1	1\\
2.11	1\\
2.12	1\\
2.13	1\\
2.14	1\\
2.15	1\\
2.16	1\\
2.17	1\\
2.18	1\\
2.19	1\\
2.2	1\\
2.21	1\\
2.22	1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Relaxation\_00}};

\addplot [color=myMagenta,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.783333333333333\\
1.01	0.955555555555556\\
1.02	0.958333333333333\\
1.03	0.961111111111111\\
1.04	0.961111111111111\\
1.05	0.961111111111111\\
1.06	0.961111111111111\\
1.07	0.961111111111111\\
1.08	0.961111111111111\\
1.09	0.961111111111111\\
1.1	0.961111111111111\\
1.11	0.961111111111111\\
1.12	0.961111111111111\\
1.13	0.961111111111111\\
1.14	0.961111111111111\\
1.15	0.961111111111111\\
1.16	0.961111111111111\\
1.17	0.961111111111111\\
1.18	0.961111111111111\\
1.19	0.961111111111111\\
1.2	0.961111111111111\\
1.21	0.961111111111111\\
1.22	0.961111111111111\\
1.23	0.961111111111111\\
1.24	0.961111111111111\\
1.25	0.961111111111111\\
1.26	0.961111111111111\\
1.27	0.961111111111111\\
1.28	0.961111111111111\\
1.29	0.961111111111111\\
1.3	0.961111111111111\\
1.31	0.961111111111111\\
1.32	0.961111111111111\\
1.33	0.961111111111111\\
1.34	0.961111111111111\\
1.35	0.961111111111111\\
1.36	0.961111111111111\\
1.37	0.961111111111111\\
1.38	0.961111111111111\\
1.39	0.961111111111111\\
1.4	0.961111111111111\\
1.41	0.961111111111111\\
1.42	0.961111111111111\\
1.43	0.961111111111111\\
1.44	0.961111111111111\\
1.45	0.961111111111111\\
1.46	0.961111111111111\\
1.47	0.961111111111111\\
1.48	0.961111111111111\\
1.49	0.961111111111111\\
1.5	0.961111111111111\\
1.51	0.961111111111111\\
1.52	0.961111111111111\\
1.53	0.961111111111111\\
1.54	0.961111111111111\\
1.55	0.961111111111111\\
1.56	0.961111111111111\\
1.57	0.961111111111111\\
1.58	0.961111111111111\\
1.59	0.961111111111111\\
1.6	0.961111111111111\\
1.61	0.961111111111111\\
1.62	0.961111111111111\\
1.63	0.961111111111111\\
1.64	0.961111111111111\\
1.65	0.961111111111111\\
1.66	0.961111111111111\\
1.67	0.961111111111111\\
1.68	0.961111111111111\\
1.69	0.961111111111111\\
1.7	0.961111111111111\\
1.71	0.961111111111111\\
1.72	0.961111111111111\\
1.73	0.961111111111111\\
1.74	0.961111111111111\\
1.75	0.961111111111111\\
1.76	0.961111111111111\\
1.77	0.961111111111111\\
1.78	0.961111111111111\\
1.79	0.961111111111111\\
1.8	0.961111111111111\\
1.81	0.961111111111111\\
1.82	0.961111111111111\\
1.83	0.961111111111111\\
1.84	0.961111111111111\\
1.85	0.961111111111111\\
1.86	0.961111111111111\\
1.87	0.961111111111111\\
1.88	0.961111111111111\\
1.89	0.961111111111111\\
1.9	0.961111111111111\\
1.91	0.961111111111111\\
1.92	0.961111111111111\\
1.93	0.961111111111111\\
1.94	0.961111111111111\\
1.95	0.961111111111111\\
1.96	0.961111111111111\\
1.97	0.961111111111111\\
1.98	0.961111111111111\\
1.99	0.961111111111111\\
2	0.961111111111111\\
2.01	0.961111111111111\\
2.02	0.961111111111111\\
2.03	0.961111111111111\\
2.04	0.961111111111111\\
2.05	0.961111111111111\\
2.06	0.961111111111111\\
2.07	0.961111111111111\\
2.08	0.961111111111111\\
2.09	0.961111111111111\\
2.1	0.961111111111111\\
2.11	0.961111111111111\\
2.12	0.961111111111111\\
2.13	0.961111111111111\\
2.14	0.961111111111111\\
2.15	0.961111111111111\\
2.16	0.961111111111111\\
2.17	0.961111111111111\\
2.18	0.961111111111111\\
2.19	0.961111111111111\\
2.2	0.961111111111111\\
2.21	0.961111111111111\\
2.22	0.961111111111111\\
2.23	0.961111111111111\\
2.24	0.961111111111111\\
2.25	0.961111111111111\\
2.26	0.961111111111111\\
2.27	0.961111111111111\\
2.28	0.961111111111111\\
2.29	0.961111111111111\\
2.3	0.961111111111111\\
2.31	0.961111111111111\\
2.32	0.961111111111111\\
2.33	0.961111111111111\\
2.34	0.961111111111111\\
2.35	0.961111111111111\\
2.36	0.961111111111111\\
2.37	0.961111111111111\\
2.38	0.961111111111111\\
2.39	0.961111111111111\\
2.4	0.961111111111111\\
2.41	0.961111111111111\\
2.42	0.961111111111111\\
2.43	0.961111111111111\\
2.44	0.961111111111111\\
2.45	0.961111111111111\\
2.46	0.961111111111111\\
2.47	0.961111111111111\\
2.48	0.961111111111111\\
2.49	0.961111111111111\\
2.5	0.961111111111111\\
2.51	0.961111111111111\\
2.52	0.961111111111111\\
2.53	0.961111111111111\\
2.54	0.961111111111111\\
2.55	0.961111111111111\\
2.56	0.961111111111111\\
2.57	0.961111111111111\\
2.58	0.961111111111111\\
2.59	0.961111111111111\\
2.6	0.961111111111111\\
2.61	0.961111111111111\\
2.62	0.961111111111111\\
2.63	0.961111111111111\\
2.64	0.961111111111111\\
2.65	0.961111111111111\\
2.66	0.961111111111111\\
2.67	0.961111111111111\\
2.68	0.961111111111111\\
2.69	0.961111111111111\\
2.7	0.961111111111111\\
2.71	0.961111111111111\\
2.72	0.961111111111111\\
2.73	0.961111111111111\\
2.74	0.961111111111111\\
2.75	0.961111111111111\\
2.76	0.961111111111111\\
2.77	0.961111111111111\\
2.78	0.961111111111111\\
2.79	0.961111111111111\\
2.8	0.961111111111111\\
2.81	0.961111111111111\\
2.82	0.961111111111111\\
2.83	0.961111111111111\\
2.84	0.961111111111111\\
2.85	0.961111111111111\\
2.86	0.961111111111111\\
2.87	0.961111111111111\\
2.88	0.961111111111111\\
2.89	0.961111111111111\\
2.9	0.961111111111111\\
2.91	0.961111111111111\\
2.92	0.961111111111111\\
2.93	0.961111111111111\\
2.94	0.961111111111111\\
2.95	0.961111111111111\\
2.96	0.961111111111111\\
2.97	0.961111111111111\\
2.98	0.961111111111111\\
2.99	0.961111111111111\\
3	0.961111111111111\\
};
\addlegendentry{\texttt{Scholtes\_01}};

\addplot [color=myMagenta,dashed,dash pattern=on 3pt off 9pt,dash phase=4pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00277777777777778\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00277777777777778\\
1.05	0.00833333333333333\\
1.06	0.0166666666666667\\
1.07	0.0166666666666667\\
1.08	0.0194444444444444\\
1.09	0.0472222222222222\\
1.1	0.0472222222222222\\
1.11	0.0638888888888889\\
1.12	0.127777777777778\\
1.13	0.225\\
1.14	0.261111111111111\\
1.15	0.461111111111111\\
1.16	0.563888888888889\\
1.17	0.636111111111111\\
1.18	0.638888888888889\\
1.19	0.708333333333333\\
1.2	0.716666666666667\\
1.21	0.747222222222222\\
1.22	0.780555555555556\\
1.23	0.847222222222222\\
1.24	0.880555555555556\\
1.25	0.941666666666667\\
1.26	0.997222222222222\\
1.27	0.997222222222222\\
1.28	0.997222222222222\\
1.29	0.997222222222222\\
1.3	0.997222222222222\\
1.31	0.997222222222222\\
1.32	0.997222222222222\\
1.33	0.997222222222222\\
1.34	0.997222222222222\\
1.35	0.997222222222222\\
1.36	0.997222222222222\\
1.37	0.997222222222222\\
1.38	0.997222222222222\\
1.39	0.997222222222222\\
1.4	0.997222222222222\\
1.41	0.997222222222222\\
1.42	0.997222222222222\\
1.43	0.997222222222222\\
1.44	0.997222222222222\\
1.45	0.997222222222222\\
1.46	0.997222222222222\\
1.47	0.997222222222222\\
1.48	0.997222222222222\\
1.49	0.997222222222222\\
1.5	0.997222222222222\\
1.51	0.997222222222222\\
1.52	0.997222222222222\\
1.53	0.997222222222222\\
1.54	0.997222222222222\\
1.55	0.997222222222222\\
1.56	0.997222222222222\\
1.57	0.997222222222222\\
1.58	0.997222222222222\\
1.59	0.997222222222222\\
1.6	0.997222222222222\\
1.61	0.997222222222222\\
1.62	0.997222222222222\\
1.63	0.997222222222222\\
1.64	0.997222222222222\\
1.65	0.997222222222222\\
1.66	0.997222222222222\\
1.67	0.997222222222222\\
1.68	0.997222222222222\\
1.69	0.997222222222222\\
1.7	0.997222222222222\\
1.71	0.997222222222222\\
1.72	0.997222222222222\\
1.73	0.997222222222222\\
1.74	0.997222222222222\\
1.75	0.997222222222222\\
1.76	0.997222222222222\\
1.77	0.997222222222222\\
1.78	0.997222222222222\\
1.79	0.997222222222222\\
1.8	0.997222222222222\\
1.81	0.997222222222222\\
1.82	0.997222222222222\\
1.83	0.997222222222222\\
1.84	0.997222222222222\\
1.85	0.997222222222222\\
1.86	0.997222222222222\\
1.87	0.997222222222222\\
1.88	0.997222222222222\\
1.89	0.997222222222222\\
1.9	0.997222222222222\\
1.91	0.997222222222222\\
1.92	0.997222222222222\\
1.93	0.997222222222222\\
1.94	0.997222222222222\\
1.95	0.997222222222222\\
1.96	0.997222222222222\\
1.97	0.997222222222222\\
1.98	0.997222222222222\\
1.99	0.997222222222222\\
2	0.997222222222222\\
2.01	0.997222222222222\\
2.02	0.997222222222222\\
2.03	0.997222222222222\\
2.04	0.997222222222222\\
2.05	0.997222222222222\\
2.06	0.997222222222222\\
2.07	0.997222222222222\\
2.08	0.997222222222222\\
2.09	0.997222222222222\\
2.1	0.997222222222222\\
2.11	0.997222222222222\\
2.12	0.997222222222222\\
2.13	0.997222222222222\\
2.14	0.997222222222222\\
2.15	0.997222222222222\\
2.16	0.997222222222222\\
2.17	0.997222222222222\\
2.18	0.997222222222222\\
2.19	0.997222222222222\\
2.2	0.997222222222222\\
2.21	0.997222222222222\\
2.22	0.997222222222222\\
2.23	0.997222222222222\\
2.24	0.997222222222222\\
2.25	0.997222222222222\\
2.26	0.997222222222222\\
2.27	0.997222222222222\\
2.28	0.997222222222222\\
2.29	0.997222222222222\\
2.3	0.997222222222222\\
2.31	0.997222222222222\\
2.32	0.997222222222222\\
2.33	0.997222222222222\\
2.34	0.997222222222222\\
2.35	0.997222222222222\\
2.36	0.997222222222222\\
2.37	0.997222222222222\\
2.38	0.997222222222222\\
2.39	0.997222222222222\\
2.4	0.997222222222222\\
2.41	0.997222222222222\\
2.42	0.997222222222222\\
2.43	0.997222222222222\\
2.44	0.997222222222222\\
2.45	0.997222222222222\\
2.46	0.997222222222222\\
2.47	0.997222222222222\\
2.48	0.997222222222222\\
2.49	0.997222222222222\\
2.5	0.997222222222222\\
2.51	0.997222222222222\\
2.52	0.997222222222222\\
2.53	0.997222222222222\\
2.54	0.997222222222222\\
2.55	0.997222222222222\\
2.56	0.997222222222222\\
2.57	0.997222222222222\\
2.58	0.997222222222222\\
2.59	0.997222222222222\\
2.6	0.997222222222222\\
2.61	0.997222222222222\\
2.62	0.997222222222222\\
2.63	0.997222222222222\\
2.64	0.997222222222222\\
2.65	0.997222222222222\\
2.66	0.997222222222222\\
2.67	0.997222222222222\\
2.68	0.997222222222222\\
2.69	0.997222222222222\\
2.7	0.997222222222222\\
2.71	0.997222222222222\\
2.72	0.997222222222222\\
2.73	0.997222222222222\\
2.74	0.997222222222222\\
2.75	0.997222222222222\\
2.76	0.997222222222222\\
2.77	0.997222222222222\\
2.78	0.997222222222222\\
2.79	0.997222222222222\\
2.8	0.997222222222222\\
2.81	0.997222222222222\\
2.82	0.997222222222222\\
2.83	0.997222222222222\\
2.84	0.997222222222222\\
2.85	0.997222222222222\\
2.86	0.997222222222222\\
2.87	0.997222222222222\\
2.88	0.997222222222222\\
2.89	0.997222222222222\\
2.9	0.997222222222222\\
2.91	0.997222222222222\\
2.92	0.997222222222222\\
2.93	0.997222222222222\\
2.94	0.997222222222222\\
2.95	0.997222222222222\\
2.96	0.997222222222222\\
2.97	0.997222222222222\\
2.98	0.997222222222222\\
2.99	0.997222222222222\\
3	0.997222222222222\\
};
\addlegendentry{\texttt{Scholtes\_00}};

\addplot [color=myGreen,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.213888888888889\\
1.01	0.541666666666667\\
1.02	0.541666666666667\\
1.03	0.547222222222222\\
1.04	0.547222222222222\\
1.05	0.566666666666667\\
1.06	0.741666666666667\\
1.07	0.741666666666667\\
1.08	0.741666666666667\\
1.09	0.741666666666667\\
1.1	0.741666666666667\\
1.11	0.741666666666667\\
1.12	0.758333333333333\\
1.13	0.758333333333333\\
1.14	0.758333333333333\\
1.15	0.758333333333333\\
1.16	0.758333333333333\\
1.17	0.758333333333333\\
1.18	0.758333333333333\\
1.19	0.758333333333333\\
1.2	0.758333333333333\\
1.21	0.758333333333333\\
1.22	0.758333333333333\\
1.23	0.758333333333333\\
1.24	0.758333333333333\\
1.25	0.758333333333333\\
1.26	0.758333333333333\\
1.27	0.758333333333333\\
1.28	0.758333333333333\\
1.29	0.758333333333333\\
1.3	0.758333333333333\\
1.31	0.758333333333333\\
1.32	0.758333333333333\\
1.33	0.758333333333333\\
1.34	0.758333333333333\\
1.35	0.758333333333333\\
1.36	0.758333333333333\\
1.37	0.758333333333333\\
1.38	0.758333333333333\\
1.39	0.758333333333333\\
1.4	0.758333333333333\\
1.41	0.758333333333333\\
1.42	0.758333333333333\\
1.43	0.758333333333333\\
1.44	0.758333333333333\\
1.45	0.758333333333333\\
1.46	0.758333333333333\\
1.47	0.758333333333333\\
1.48	0.758333333333333\\
1.49	0.758333333333333\\
1.5	0.758333333333333\\
1.51	0.758333333333333\\
1.52	0.758333333333333\\
1.53	0.758333333333333\\
1.54	0.758333333333333\\
1.55	0.758333333333333\\
1.56	0.758333333333333\\
1.57	0.758333333333333\\
1.58	0.758333333333333\\
1.59	0.758333333333333\\
1.6	0.758333333333333\\
1.61	0.758333333333333\\
1.62	0.758333333333333\\
1.63	0.758333333333333\\
1.64	0.758333333333333\\
1.65	0.758333333333333\\
1.66	0.758333333333333\\
1.67	0.758333333333333\\
1.68	0.758333333333333\\
1.69	0.758333333333333\\
1.7	0.758333333333333\\
1.71	0.758333333333333\\
1.72	0.758333333333333\\
1.73	0.758333333333333\\
1.74	0.758333333333333\\
1.75	0.758333333333333\\
1.76	0.758333333333333\\
1.77	0.758333333333333\\
1.78	0.758333333333333\\
1.79	0.758333333333333\\
1.8	0.758333333333333\\
1.81	0.758333333333333\\
1.82	0.758333333333333\\
1.83	0.758333333333333\\
1.84	0.758333333333333\\
1.85	0.758333333333333\\
1.86	0.758333333333333\\
1.87	0.758333333333333\\
1.88	0.758333333333333\\
1.89	0.758333333333333\\
1.9	0.758333333333333\\
1.91	0.758333333333333\\
1.92	0.758333333333333\\
1.93	0.758333333333333\\
1.94	0.758333333333333\\
1.95	0.758333333333333\\
1.96	0.758333333333333\\
1.97	0.758333333333333\\
1.98	0.758333333333333\\
1.99	0.758333333333333\\
2	0.758333333333333\\
2.01	0.758333333333333\\
2.02	0.758333333333333\\
2.03	0.758333333333333\\
2.04	0.758333333333333\\
2.05	0.758333333333333\\
2.06	0.758333333333333\\
2.07	0.758333333333333\\
2.08	0.758333333333333\\
2.09	0.758333333333333\\
2.1	0.758333333333333\\
2.11	0.758333333333333\\
2.12	0.758333333333333\\
2.13	0.758333333333333\\
2.14	0.758333333333333\\
2.15	0.758333333333333\\
2.16	0.758333333333333\\
2.17	0.758333333333333\\
2.18	0.758333333333333\\
2.19	0.758333333333333\\
2.2	0.758333333333333\\
2.21	0.758333333333333\\
2.22	0.758333333333333\\
2.23	0.758333333333333\\
2.24	0.758333333333333\\
2.25	0.758333333333333\\
2.26	0.758333333333333\\
2.27	0.758333333333333\\
2.28	0.758333333333333\\
2.29	0.758333333333333\\
2.3	0.758333333333333\\
2.31	0.758333333333333\\
2.32	0.758333333333333\\
2.33	0.758333333333333\\
2.34	0.758333333333333\\
2.35	0.758333333333333\\
2.36	0.758333333333333\\
2.37	0.758333333333333\\
2.38	0.758333333333333\\
2.39	0.758333333333333\\
2.4	0.758333333333333\\
2.41	0.758333333333333\\
2.42	0.758333333333333\\
2.43	0.758333333333333\\
2.44	0.758333333333333\\
2.45	0.758333333333333\\
2.46	0.758333333333333\\
2.47	0.758333333333333\\
2.48	0.758333333333333\\
2.49	0.758333333333333\\
2.5	0.758333333333333\\
2.51	0.758333333333333\\
2.52	0.758333333333333\\
2.53	0.758333333333333\\
2.54	0.758333333333333\\
2.55	0.758333333333333\\
2.56	0.758333333333333\\
2.57	0.758333333333333\\
2.58	0.758333333333333\\
2.59	0.758333333333333\\
2.6	0.758333333333333\\
2.61	0.758333333333333\\
2.62	0.758333333333333\\
2.63	0.758333333333333\\
2.64	0.758333333333333\\
2.65	0.758333333333333\\
2.66	0.758333333333333\\
2.67	0.758333333333333\\
2.68	0.758333333333333\\
2.69	0.758333333333333\\
2.7	0.758333333333333\\
2.71	0.758333333333333\\
2.72	0.758333333333333\\
2.73	0.758333333333333\\
2.74	0.758333333333333\\
2.75	0.758333333333333\\
2.76	0.758333333333333\\
2.77	0.758333333333333\\
2.78	0.758333333333333\\
2.79	0.758333333333333\\
2.8	0.758333333333333\\
2.81	0.758333333333333\\
2.82	0.758333333333333\\
2.83	0.758333333333333\\
2.84	0.758333333333333\\
2.85	0.758333333333333\\
2.86	0.758333333333333\\
2.87	0.758333333333333\\
2.88	0.758333333333333\\
2.89	0.758333333333333\\
2.9	0.758333333333333\\
2.91	0.758333333333333\\
2.92	0.758333333333333\\
2.93	0.758333333333333\\
2.94	0.758333333333333\\
2.95	0.758333333333333\\
2.96	0.758333333333333\\
2.97	0.758333333333333\\
2.98	0.758333333333333\\
2.99	0.758333333333333\\
3	0.758333333333333\\
};
\addlegendentry{\texttt{KanzowSchwartz\_01}};

\addplot [color=myGreen,dashed,dash pattern=on 3pt off 9pt,dash phase=8pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00277777777777778\\
1.05	0.00833333333333333\\
1.06	0.0166666666666667\\
1.07	0.0166666666666667\\
1.08	0.0194444444444444\\
1.09	0.0472222222222222\\
1.1	0.0472222222222222\\
1.11	0.0638888888888889\\
1.12	0.127777777777778\\
1.13	0.225\\
1.14	0.252777777777778\\
1.15	0.461111111111111\\
1.16	0.563888888888889\\
1.17	0.636111111111111\\
1.18	0.638888888888889\\
1.19	0.705555555555556\\
1.2	0.716666666666667\\
1.21	0.75\\
1.22	0.783333333333333\\
1.23	0.85\\
1.24	0.883333333333333\\
1.25	0.941666666666667\\
1.26	0.997222222222222\\
1.27	0.997222222222222\\
1.28	0.997222222222222\\
1.29	0.997222222222222\\
1.3	0.997222222222222\\
1.31	0.997222222222222\\
1.32	0.997222222222222\\
1.33	0.997222222222222\\
1.34	0.997222222222222\\
1.35	0.997222222222222\\
1.36	0.997222222222222\\
1.37	0.997222222222222\\
1.38	0.997222222222222\\
1.39	0.997222222222222\\
1.4	0.997222222222222\\
1.41	0.997222222222222\\
1.42	0.997222222222222\\
1.43	0.997222222222222\\
1.44	0.997222222222222\\
1.45	0.997222222222222\\
1.46	0.997222222222222\\
1.47	0.997222222222222\\
1.48	0.997222222222222\\
1.49	0.997222222222222\\
1.5	0.997222222222222\\
1.51	0.997222222222222\\
1.52	0.997222222222222\\
1.53	0.997222222222222\\
1.54	0.997222222222222\\
1.55	0.997222222222222\\
1.56	0.997222222222222\\
1.57	0.997222222222222\\
1.58	0.997222222222222\\
1.59	0.997222222222222\\
1.6	0.997222222222222\\
1.61	0.997222222222222\\
1.62	0.997222222222222\\
1.63	0.997222222222222\\
1.64	0.997222222222222\\
1.65	0.997222222222222\\
1.66	0.997222222222222\\
1.67	0.997222222222222\\
1.68	0.997222222222222\\
1.69	0.997222222222222\\
1.7	0.997222222222222\\
1.71	0.997222222222222\\
1.72	0.997222222222222\\
1.73	0.997222222222222\\
1.74	0.997222222222222\\
1.75	0.997222222222222\\
1.76	0.997222222222222\\
1.77	0.997222222222222\\
1.78	0.997222222222222\\
1.79	0.997222222222222\\
1.8	0.997222222222222\\
1.81	0.997222222222222\\
1.82	0.997222222222222\\
1.83	0.997222222222222\\
1.84	0.997222222222222\\
1.85	0.997222222222222\\
1.86	0.997222222222222\\
1.87	0.997222222222222\\
1.88	0.997222222222222\\
1.89	0.997222222222222\\
1.9	0.997222222222222\\
1.91	0.997222222222222\\
1.92	0.997222222222222\\
1.93	0.997222222222222\\
1.94	0.997222222222222\\
1.95	0.997222222222222\\
1.96	0.997222222222222\\
1.97	0.997222222222222\\
1.98	0.997222222222222\\
1.99	0.997222222222222\\
2	0.997222222222222\\
2.01	0.997222222222222\\
2.02	0.997222222222222\\
2.03	0.997222222222222\\
2.04	0.997222222222222\\
2.05	0.997222222222222\\
2.06	0.997222222222222\\
2.07	0.997222222222222\\
2.08	0.997222222222222\\
2.09	0.997222222222222\\
2.1	0.997222222222222\\
2.11	0.997222222222222\\
2.12	0.997222222222222\\
2.13	0.997222222222222\\
2.14	0.997222222222222\\
2.15	0.997222222222222\\
2.16	0.997222222222222\\
2.17	0.997222222222222\\
2.18	0.997222222222222\\
2.19	0.997222222222222\\
2.2	0.997222222222222\\
2.21	0.997222222222222\\
2.22	0.997222222222222\\
2.23	0.997222222222222\\
2.24	0.997222222222222\\
2.25	0.997222222222222\\
2.26	0.997222222222222\\
2.27	0.997222222222222\\
2.28	0.997222222222222\\
2.29	0.997222222222222\\
2.3	0.997222222222222\\
2.31	0.997222222222222\\
2.32	0.997222222222222\\
2.33	0.997222222222222\\
2.34	0.997222222222222\\
2.35	0.997222222222222\\
2.36	0.997222222222222\\
2.37	0.997222222222222\\
2.38	0.997222222222222\\
2.39	0.997222222222222\\
2.4	0.997222222222222\\
2.41	0.997222222222222\\
2.42	0.997222222222222\\
2.43	0.997222222222222\\
2.44	0.997222222222222\\
2.45	0.997222222222222\\
2.46	0.997222222222222\\
2.47	0.997222222222222\\
2.48	0.997222222222222\\
2.49	0.997222222222222\\
2.5	0.997222222222222\\
2.51	0.997222222222222\\
2.52	0.997222222222222\\
2.53	0.997222222222222\\
2.54	0.997222222222222\\
2.55	0.997222222222222\\
2.56	0.997222222222222\\
2.57	0.997222222222222\\
2.58	0.997222222222222\\
2.59	0.997222222222222\\
2.6	0.997222222222222\\
2.61	0.997222222222222\\
2.62	0.997222222222222\\
2.63	0.997222222222222\\
2.64	0.997222222222222\\
2.65	0.997222222222222\\
2.66	0.997222222222222\\
2.67	0.997222222222222\\
2.68	0.997222222222222\\
2.69	0.997222222222222\\
2.7	0.997222222222222\\
2.71	0.997222222222222\\
2.72	0.997222222222222\\
2.73	0.997222222222222\\
2.74	0.997222222222222\\
2.75	0.997222222222222\\
2.76	0.997222222222222\\
2.77	0.997222222222222\\
2.78	0.997222222222222\\
2.79	0.997222222222222\\
2.8	0.997222222222222\\
2.81	0.997222222222222\\
2.82	0.997222222222222\\
2.83	0.997222222222222\\
2.84	0.997222222222222\\
2.85	0.997222222222222\\
2.86	0.997222222222222\\
2.87	0.997222222222222\\
2.88	0.997222222222222\\
2.89	0.997222222222222\\
2.9	0.997222222222222\\
2.91	0.997222222222222\\
2.92	0.997222222222222\\
2.93	0.997222222222222\\
2.94	0.997222222222222\\
2.95	0.997222222222222\\
2.96	0.997222222222222\\
2.97	0.997222222222222\\
2.98	0.997222222222222\\
2.99	0.997222222222222\\
3	0.997222222222222\\
};
\addlegendentry{\texttt{KanzowSchwartz\_00}};

\end{axis}
\end{tikzpicture}%

==> performance_portfolio_meanVar_kappa=10_n=400.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%
\begin{tikzpicture}[scale = 0.5]

\begin{axis}[%
width=6.018in,
height=4.747in,
at={(1.01in,0.641in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.95,
xmax=3,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=myBlue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00277777777777778\\
1.01	0.00555555555555556\\
1.02	0.00555555555555556\\
1.03	0.00555555555555556\\
1.04	0.00555555555555556\\
1.05	0.00833333333333333\\
1.06	0.0111111111111111\\
1.07	0.0194444444444444\\
1.08	0.025\\
1.09	0.0416666666666667\\
1.1	0.0611111111111111\\
1.11	0.0833333333333333\\
1.12	0.122222222222222\\
1.13	0.138888888888889\\
1.14	0.152777777777778\\
1.15	0.175\\
1.16	0.202777777777778\\
1.17	0.25\\
1.18	0.288888888888889\\
1.19	0.327777777777778\\
1.2	0.369444444444444\\
1.21	0.405555555555556\\
1.22	0.45\\
1.23	0.488888888888889\\
1.24	0.513888888888889\\
1.25	0.558333333333333\\
1.26	0.6\\
1.27	0.627777777777778\\
1.28	0.65\\
1.29	0.688888888888889\\
1.3	0.708333333333333\\
1.31	0.747222222222222\\
1.32	0.769444444444444\\
1.33	0.791666666666667\\
1.34	0.8\\
1.35	0.816666666666667\\
1.36	0.827777777777778\\
1.37	0.838888888888889\\
1.38	0.855555555555556\\
1.39	0.872222222222222\\
1.4	0.880555555555556\\
1.41	0.886111111111111\\
1.42	0.888888888888889\\
1.43	0.897222222222222\\
1.44	0.897222222222222\\
1.45	0.902777777777778\\
1.46	0.902777777777778\\
1.47	0.905555555555556\\
1.48	0.905555555555556\\
1.49	0.905555555555556\\
1.5	0.905555555555556\\
1.51	0.905555555555556\\
1.52	0.905555555555556\\
1.53	0.905555555555556\\
1.54	0.905555555555556\\
1.55	0.905555555555556\\
1.56	0.905555555555556\\
1.57	0.905555555555556\\
1.58	0.905555555555556\\
1.59	0.905555555555556\\
1.6	0.905555555555556\\
1.61	0.905555555555556\\
1.62	0.905555555555556\\
1.63	0.905555555555556\\
1.64	0.905555555555556\\
1.65	0.905555555555556\\
1.66	0.905555555555556\\
1.67	0.905555555555556\\
1.68	0.905555555555556\\
1.69	0.905555555555556\\
1.7	0.905555555555556\\
1.71	0.905555555555556\\
1.72	0.905555555555556\\
1.73	0.905555555555556\\
1.74	0.905555555555556\\
1.75	0.905555555555556\\
1.76	0.905555555555556\\
1.77	0.905555555555556\\
1.78	0.905555555555556\\
1.79	0.905555555555556\\
1.8	0.905555555555556\\
1.81	0.905555555555556\\
1.82	0.905555555555556\\
1.83	0.905555555555556\\
1.84	0.908333333333333\\
1.85	0.908333333333333\\
1.86	0.908333333333333\\
1.87	0.908333333333333\\
1.88	0.908333333333333\\
1.89	0.908333333333333\\
1.9	0.908333333333333\\
1.91	0.908333333333333\\
1.92	0.908333333333333\\
1.93	0.908333333333333\\
1.94	0.908333333333333\\
1.95	0.908333333333333\\
1.96	0.908333333333333\\
1.97	0.908333333333333\\
1.98	0.908333333333333\\
1.99	0.908333333333333\\
2	0.908333333333333\\
2.01	0.908333333333333\\
2.02	0.908333333333333\\
2.03	0.908333333333333\\
2.04	0.908333333333333\\
2.05	0.908333333333333\\
2.06	0.908333333333333\\
2.07	0.908333333333333\\
2.08	0.908333333333333\\
2.09	0.908333333333333\\
2.1	0.908333333333333\\
2.11	0.908333333333333\\
2.12	0.908333333333333\\
2.13	0.911111111111111\\
2.14	0.911111111111111\\
2.15	0.913888888888889\\
2.16	0.913888888888889\\
2.17	0.913888888888889\\
2.18	0.913888888888889\\
2.19	0.913888888888889\\
2.2	0.916666666666667\\
2.21	0.916666666666667\\
2.22	0.916666666666667\\
2.23	0.919444444444444\\
2.24	0.919444444444444\\
2.25	0.919444444444444\\
2.26	0.919444444444444\\
2.27	0.919444444444444\\
2.28	0.919444444444444\\
2.29	0.922222222222222\\
2.3	0.922222222222222\\
2.31	0.922222222222222\\
2.32	0.922222222222222\\
2.33	0.922222222222222\\
2.34	0.925\\
2.35	0.925\\
2.36	0.925\\
2.37	0.925\\
2.38	0.925\\
2.39	0.925\\
2.4	0.925\\
2.41	0.930555555555556\\
2.42	0.930555555555556\\
2.43	0.930555555555556\\
2.44	0.933333333333333\\
2.45	0.933333333333333\\
2.46	0.933333333333333\\
2.47	0.933333333333333\\
2.48	0.933333333333333\\
2.49	0.933333333333333\\
2.5	0.933333333333333\\
2.51	0.933333333333333\\
2.52	0.933333333333333\\
2.53	0.933333333333333\\
2.54	0.933333333333333\\
2.55	0.933333333333333\\
2.56	0.933333333333333\\
2.57	0.933333333333333\\
2.58	0.933333333333333\\
2.59	0.933333333333333\\
2.6	0.933333333333333\\
2.61	0.933333333333333\\
2.62	0.933333333333333\\
2.63	0.933333333333333\\
2.64	0.933333333333333\\
2.65	0.933333333333333\\
2.66	0.933333333333333\\
2.67	0.933333333333333\\
2.68	0.933333333333333\\
2.69	0.933333333333333\\
2.7	0.933333333333333\\
2.71	0.933333333333333\\
2.72	0.933333333333333\\
2.73	0.933333333333333\\
2.74	0.933333333333333\\
2.75	0.933333333333333\\
2.76	0.933333333333333\\
2.77	0.933333333333333\\
2.78	0.933333333333333\\
2.79	0.933333333333333\\
2.8	0.933333333333333\\
2.81	0.933333333333333\\
2.82	0.933333333333333\\
2.83	0.933333333333333\\
2.84	0.933333333333333\\
2.85	0.933333333333333\\
2.86	0.933333333333333\\
2.87	0.933333333333333\\
2.88	0.933333333333333\\
2.89	0.933333333333333\\
2.9	0.933333333333333\\
2.91	0.933333333333333\\
2.92	0.933333333333333\\
2.93	0.933333333333333\\
2.94	0.933333333333333\\
2.95	0.933333333333333\\
2.96	0.933333333333333\\
2.97	0.933333333333333\\
2.98	0.933333333333333\\
2.99	0.933333333333333\\
3	0.933333333333333\\
};
\addlegendentry{\texttt{Gurobi\_60}};

\addplot [color=myBlue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00555555555555556\\
1.01	0.00833333333333333\\
1.02	0.0138888888888889\\
1.03	0.0166666666666667\\
1.04	0.0194444444444444\\
1.05	0.0222222222222222\\
1.06	0.0305555555555556\\
1.07	0.0416666666666667\\
1.08	0.05\\
1.09	0.0638888888888889\\
1.1	0.0805555555555556\\
1.11	0.111111111111111\\
1.12	0.158333333333333\\
1.13	0.2\\
1.14	0.238888888888889\\
1.15	0.275\\
1.16	0.316666666666667\\
1.17	0.366666666666667\\
1.18	0.411111111111111\\
1.19	0.452777777777778\\
1.2	0.513888888888889\\
1.21	0.558333333333333\\
1.22	0.605555555555556\\
1.23	0.636111111111111\\
1.24	0.655555555555556\\
1.25	0.683333333333333\\
1.26	0.713888888888889\\
1.27	0.738888888888889\\
1.28	0.761111111111111\\
1.29	0.786111111111111\\
1.3	0.8\\
1.31	0.825\\
1.32	0.836111111111111\\
1.33	0.858333333333333\\
1.34	0.869444444444444\\
1.35	0.883333333333333\\
1.36	0.916666666666667\\
1.37	0.933333333333333\\
1.38	0.947222222222222\\
1.39	0.95\\
1.4	0.955555555555556\\
1.41	0.955555555555556\\
1.42	0.955555555555556\\
1.43	0.966666666666667\\
1.44	0.972222222222222\\
1.45	0.972222222222222\\
1.46	0.977777777777778\\
1.47	0.977777777777778\\
1.48	0.977777777777778\\
1.49	0.980555555555556\\
1.5	0.980555555555556\\
1.51	0.980555555555556\\
1.52	0.980555555555556\\
1.53	0.980555555555556\\
1.54	0.980555555555556\\
1.55	0.980555555555556\\
1.56	0.980555555555556\\
1.57	0.980555555555556\\
1.58	0.980555555555556\\
1.59	0.980555555555556\\
1.6	0.980555555555556\\
1.61	0.980555555555556\\
1.62	0.980555555555556\\
1.63	0.980555555555556\\
1.64	0.980555555555556\\
1.65	0.980555555555556\\
1.66	0.980555555555556\\
1.67	0.980555555555556\\
1.68	0.980555555555556\\
1.69	0.980555555555556\\
1.7	0.980555555555556\\
1.71	0.980555555555556\\
1.72	0.980555555555556\\
1.73	0.980555555555556\\
1.74	0.980555555555556\\
1.75	0.980555555555556\\
1.76	0.980555555555556\\
1.77	0.980555555555556\\
1.78	0.980555555555556\\
1.79	0.980555555555556\\
1.8	0.980555555555556\\
1.81	0.980555555555556\\
1.82	0.980555555555556\\
1.83	0.980555555555556\\
1.84	0.980555555555556\\
1.85	0.980555555555556\\
1.86	0.980555555555556\\
1.87	0.980555555555556\\
1.88	0.980555555555556\\
1.89	0.980555555555556\\
1.9	0.980555555555556\\
1.91	0.980555555555556\\
1.92	0.980555555555556\\
1.93	0.980555555555556\\
1.94	0.980555555555556\\
1.95	0.980555555555556\\
1.96	0.980555555555556\\
1.97	0.980555555555556\\
1.98	0.980555555555556\\
1.99	0.980555555555556\\
2	0.980555555555556\\
2.01	0.980555555555556\\
2.02	0.980555555555556\\
2.03	0.980555555555556\\
2.04	0.980555555555556\\
2.05	0.980555555555556\\
2.06	0.980555555555556\\
2.07	0.980555555555556\\
2.08	0.980555555555556\\
2.09	0.980555555555556\\
2.1	0.980555555555556\\
2.11	0.980555555555556\\
2.12	0.980555555555556\\
2.13	0.983333333333333\\
2.14	0.983333333333333\\
2.15	0.986111111111111\\
2.16	0.986111111111111\\
2.17	0.986111111111111\\
2.18	0.986111111111111\\
2.19	0.986111111111111\\
2.2	0.986111111111111\\
2.21	0.986111111111111\\
2.22	0.986111111111111\\
2.23	0.986111111111111\\
2.24	0.986111111111111\\
2.25	0.986111111111111\\
2.26	0.986111111111111\\
2.27	0.986111111111111\\
2.28	0.986111111111111\\
2.29	0.988888888888889\\
2.3	0.988888888888889\\
2.31	0.988888888888889\\
2.32	0.988888888888889\\
2.33	0.988888888888889\\
2.34	0.991666666666667\\
2.35	0.991666666666667\\
2.36	0.991666666666667\\
2.37	0.991666666666667\\
2.38	0.991666666666667\\
2.39	0.991666666666667\\
2.4	0.991666666666667\\
2.41	0.991666666666667\\
2.42	0.991666666666667\\
2.43	0.991666666666667\\
2.44	0.991666666666667\\
2.45	0.991666666666667\\
2.46	0.991666666666667\\
2.47	0.991666666666667\\
2.48	0.991666666666667\\
2.49	0.991666666666667\\
2.5	0.991666666666667\\
2.51	0.991666666666667\\
2.52	0.991666666666667\\
2.53	0.991666666666667\\
2.54	0.991666666666667\\
2.55	0.991666666666667\\
2.56	0.991666666666667\\
2.57	0.991666666666667\\
2.58	0.991666666666667\\
2.59	0.991666666666667\\
2.6	0.991666666666667\\
2.61	0.991666666666667\\
2.62	0.991666666666667\\
2.63	0.991666666666667\\
2.64	0.991666666666667\\
2.65	0.991666666666667\\
2.66	0.991666666666667\\
2.67	0.991666666666667\\
2.68	0.991666666666667\\
2.69	0.991666666666667\\
2.7	0.991666666666667\\
2.71	0.991666666666667\\
2.72	0.991666666666667\\
2.73	0.991666666666667\\
2.74	0.991666666666667\\
2.75	0.991666666666667\\
2.76	0.991666666666667\\
2.77	0.991666666666667\\
2.78	0.991666666666667\\
2.79	0.991666666666667\\
2.8	0.991666666666667\\
2.81	0.991666666666667\\
2.82	0.991666666666667\\
2.83	0.991666666666667\\
2.84	0.991666666666667\\
2.85	0.991666666666667\\
2.86	0.991666666666667\\
2.87	0.991666666666667\\
2.88	0.991666666666667\\
2.89	0.991666666666667\\
2.9	0.991666666666667\\
2.91	0.991666666666667\\
2.92	0.991666666666667\\
2.93	0.991666666666667\\
2.94	0.991666666666667\\
2.95	0.991666666666667\\
2.96	0.991666666666667\\
2.97	0.991666666666667\\
2.98	0.991666666666667\\
2.99	0.991666666666667\\
3	0.991666666666667\\
};
\addlegendentry{\texttt{Gurobi\_300\_40}};

\addplot [color=myGrey,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0.00277777777777778\\
1.81	0.00277777777777778\\
1.82	0.00277777777777778\\
1.83	0.00277777777777778\\
1.84	0.00277777777777778\\
1.85	0.00277777777777778\\
1.86	0.00277777777777778\\
1.87	0.00277777777777778\\
1.88	0.00277777777777778\\
1.89	0.00277777777777778\\
1.9	0.00555555555555556\\
1.91	0.00555555555555556\\
1.92	0.00555555555555556\\
1.93	0.00555555555555556\\
1.94	0.00833333333333333\\
1.95	0.0166666666666667\\
1.96	0.0222222222222222\\
1.97	0.0444444444444444\\
1.98	0.0527777777777778\\
1.99	0.0833333333333333\\
2	0.0833333333333333\\
2.01	0.0833333333333333\\
2.02	0.0833333333333333\\
2.03	0.116666666666667\\
2.04	0.152777777777778\\
2.05	0.172222222222222\\
2.06	0.188888888888889\\
2.07	0.191666666666667\\
2.08	0.225\\
2.09	0.225\\
2.1	0.225\\
2.11	0.252777777777778\\
2.12	0.269444444444444\\
2.13	0.319444444444444\\
2.14	0.391666666666667\\
2.15	0.422222222222222\\
2.16	0.436111111111111\\
2.17	0.438888888888889\\
2.18	0.469444444444444\\
2.19	0.469444444444444\\
2.2	0.502777777777778\\
2.21	0.536111111111111\\
2.22	0.569444444444444\\
2.23	0.586111111111111\\
2.24	0.619444444444444\\
2.25	0.652777777777778\\
2.26	0.658333333333333\\
2.27	0.722222222222222\\
2.28	0.755555555555556\\
2.29	0.783333333333333\\
2.3	0.786111111111111\\
2.31	0.808333333333333\\
2.32	0.841666666666667\\
2.33	0.841666666666667\\
2.34	0.875\\
2.35	0.875\\
2.36	0.875\\
2.37	0.908333333333333\\
2.38	0.908333333333333\\
2.39	0.908333333333333\\
2.4	0.908333333333333\\
2.41	0.975\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Relaxation\_01}};

\addplot [color=myGrey,dashed,dash pattern=on 3pt off 9pt,dash phase=0pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00277777777777778\\
1.05	0.00277777777777778\\
1.06	0.00277777777777778\\
1.07	0.00555555555555556\\
1.08	0.0194444444444444\\
1.09	0.0388888888888889\\
1.1	0.0416666666666667\\
1.11	0.05\\
1.12	0.05\\
1.13	0.133333333333333\\
1.14	0.219444444444444\\
1.15	0.302777777777778\\
1.16	0.341666666666667\\
1.17	0.466666666666667\\
1.18	0.533333333333333\\
1.19	0.675\\
1.2	0.675\\
1.21	0.802777777777778\\
1.22	0.869444444444444\\
1.23	0.9\\
1.24	0.9\\
1.25	0.938888888888889\\
1.26	0.938888888888889\\
1.27	0.972222222222222\\
1.28	0.972222222222222\\
1.29	0.972222222222222\\
1.3	0.972222222222222\\
1.31	1\\
1.32	1\\
1.33	1\\
1.34	1\\
1.35	1\\
1.36	1\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	1\\
2.02	1\\
2.03	1\\
2.04	1\\
2.05	1\\
2.06	1\\
2.07	1\\
2.08	1\\
2.09	1\\
2.1	1\\
2.11	1\\
2.12	1\\
2.13	1\\
2.14	1\\
2.15	1\\
2.16	1\\
2.17	1\\
2.18	1\\
2.19	1\\
2.2	1\\
2.21	1\\
2.22	1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
};
\addlegendentry{\texttt{Relaxation\_00}};

\addplot [color=myMagenta,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.636111111111111\\
1.01	0.947222222222222\\
1.02	0.947222222222222\\
1.03	0.947222222222222\\
1.04	0.947222222222222\\
1.05	0.947222222222222\\
1.06	0.947222222222222\\
1.07	0.947222222222222\\
1.08	0.947222222222222\\
1.09	0.947222222222222\\
1.1	0.947222222222222\\
1.11	0.947222222222222\\
1.12	0.947222222222222\\
1.13	0.947222222222222\\
1.14	0.947222222222222\\
1.15	0.947222222222222\\
1.16	0.947222222222222\\
1.17	0.947222222222222\\
1.18	0.947222222222222\\
1.19	0.947222222222222\\
1.2	0.947222222222222\\
1.21	0.947222222222222\\
1.22	0.947222222222222\\
1.23	0.947222222222222\\
1.24	0.947222222222222\\
1.25	0.947222222222222\\
1.26	0.947222222222222\\
1.27	0.947222222222222\\
1.28	0.947222222222222\\
1.29	0.947222222222222\\
1.3	0.947222222222222\\
1.31	0.947222222222222\\
1.32	0.947222222222222\\
1.33	0.947222222222222\\
1.34	0.947222222222222\\
1.35	0.947222222222222\\
1.36	0.947222222222222\\
1.37	0.947222222222222\\
1.38	0.947222222222222\\
1.39	0.947222222222222\\
1.4	0.947222222222222\\
1.41	0.947222222222222\\
1.42	0.947222222222222\\
1.43	0.947222222222222\\
1.44	0.947222222222222\\
1.45	0.947222222222222\\
1.46	0.947222222222222\\
1.47	0.947222222222222\\
1.48	0.947222222222222\\
1.49	0.947222222222222\\
1.5	0.947222222222222\\
1.51	0.947222222222222\\
1.52	0.947222222222222\\
1.53	0.947222222222222\\
1.54	0.947222222222222\\
1.55	0.947222222222222\\
1.56	0.947222222222222\\
1.57	0.947222222222222\\
1.58	0.947222222222222\\
1.59	0.947222222222222\\
1.6	0.947222222222222\\
1.61	0.947222222222222\\
1.62	0.947222222222222\\
1.63	0.947222222222222\\
1.64	0.947222222222222\\
1.65	0.947222222222222\\
1.66	0.947222222222222\\
1.67	0.947222222222222\\
1.68	0.947222222222222\\
1.69	0.947222222222222\\
1.7	0.947222222222222\\
1.71	0.947222222222222\\
1.72	0.947222222222222\\
1.73	0.947222222222222\\
1.74	0.947222222222222\\
1.75	0.947222222222222\\
1.76	0.947222222222222\\
1.77	0.947222222222222\\
1.78	0.947222222222222\\
1.79	0.947222222222222\\
1.8	0.947222222222222\\
1.81	0.947222222222222\\
1.82	0.947222222222222\\
1.83	0.947222222222222\\
1.84	0.947222222222222\\
1.85	0.947222222222222\\
1.86	0.947222222222222\\
1.87	0.947222222222222\\
1.88	0.947222222222222\\
1.89	0.947222222222222\\
1.9	0.947222222222222\\
1.91	0.947222222222222\\
1.92	0.947222222222222\\
1.93	0.947222222222222\\
1.94	0.947222222222222\\
1.95	0.947222222222222\\
1.96	0.947222222222222\\
1.97	0.947222222222222\\
1.98	0.947222222222222\\
1.99	0.947222222222222\\
2	0.947222222222222\\
2.01	0.947222222222222\\
2.02	0.947222222222222\\
2.03	0.947222222222222\\
2.04	0.947222222222222\\
2.05	0.947222222222222\\
2.06	0.947222222222222\\
2.07	0.947222222222222\\
2.08	0.947222222222222\\
2.09	0.947222222222222\\
2.1	0.947222222222222\\
2.11	0.947222222222222\\
2.12	0.947222222222222\\
2.13	0.947222222222222\\
2.14	0.947222222222222\\
2.15	0.947222222222222\\
2.16	0.947222222222222\\
2.17	0.947222222222222\\
2.18	0.947222222222222\\
2.19	0.947222222222222\\
2.2	0.947222222222222\\
2.21	0.947222222222222\\
2.22	0.947222222222222\\
2.23	0.947222222222222\\
2.24	0.947222222222222\\
2.25	0.947222222222222\\
2.26	0.947222222222222\\
2.27	0.947222222222222\\
2.28	0.947222222222222\\
2.29	0.947222222222222\\
2.3	0.947222222222222\\
2.31	0.947222222222222\\
2.32	0.947222222222222\\
2.33	0.947222222222222\\
2.34	0.947222222222222\\
2.35	0.947222222222222\\
2.36	0.947222222222222\\
2.37	0.947222222222222\\
2.38	0.947222222222222\\
2.39	0.947222222222222\\
2.4	0.947222222222222\\
2.41	0.947222222222222\\
2.42	0.947222222222222\\
2.43	0.947222222222222\\
2.44	0.947222222222222\\
2.45	0.947222222222222\\
2.46	0.947222222222222\\
2.47	0.947222222222222\\
2.48	0.947222222222222\\
2.49	0.947222222222222\\
2.5	0.947222222222222\\
2.51	0.947222222222222\\
2.52	0.947222222222222\\
2.53	0.947222222222222\\
2.54	0.947222222222222\\
2.55	0.947222222222222\\
2.56	0.947222222222222\\
2.57	0.947222222222222\\
2.58	0.947222222222222\\
2.59	0.947222222222222\\
2.6	0.947222222222222\\
2.61	0.947222222222222\\
2.62	0.947222222222222\\
2.63	0.947222222222222\\
2.64	0.947222222222222\\
2.65	0.947222222222222\\
2.66	0.947222222222222\\
2.67	0.947222222222222\\
2.68	0.947222222222222\\
2.69	0.947222222222222\\
2.7	0.947222222222222\\
2.71	0.947222222222222\\
2.72	0.947222222222222\\
2.73	0.947222222222222\\
2.74	0.947222222222222\\
2.75	0.947222222222222\\
2.76	0.947222222222222\\
2.77	0.947222222222222\\
2.78	0.947222222222222\\
2.79	0.947222222222222\\
2.8	0.947222222222222\\
2.81	0.947222222222222\\
2.82	0.947222222222222\\
2.83	0.947222222222222\\
2.84	0.947222222222222\\
2.85	0.947222222222222\\
2.86	0.947222222222222\\
2.87	0.947222222222222\\
2.88	0.947222222222222\\
2.89	0.947222222222222\\
2.9	0.947222222222222\\
2.91	0.947222222222222\\
2.92	0.947222222222222\\
2.93	0.947222222222222\\
2.94	0.947222222222222\\
2.95	0.947222222222222\\
2.96	0.947222222222222\\
2.97	0.947222222222222\\
2.98	0.947222222222222\\
2.99	0.947222222222222\\
3	0.947222222222222\\
};
\addlegendentry{\texttt{Scholtes\_01}};

\addplot [color=myMagenta,dashed,dash pattern=on 3pt off 9pt,dash phase=4pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00277777777777778\\
1.05	0.00277777777777778\\
1.06	0.00277777777777778\\
1.07	0.00555555555555556\\
1.08	0.0194444444444444\\
1.09	0.0416666666666667\\
1.1	0.0416666666666667\\
1.11	0.05\\
1.12	0.05\\
1.13	0.133333333333333\\
1.14	0.216666666666667\\
1.15	0.3\\
1.16	0.341666666666667\\
1.17	0.469444444444444\\
1.18	0.533333333333333\\
1.19	0.672222222222222\\
1.2	0.672222222222222\\
1.21	0.8\\
1.22	0.866666666666667\\
1.23	0.897222222222222\\
1.24	0.897222222222222\\
1.25	0.936111111111111\\
1.26	0.936111111111111\\
1.27	0.969444444444444\\
1.28	0.969444444444444\\
1.29	0.969444444444444\\
1.3	0.969444444444444\\
1.31	0.997222222222222\\
1.32	0.997222222222222\\
1.33	0.997222222222222\\
1.34	0.997222222222222\\
1.35	0.997222222222222\\
1.36	0.997222222222222\\
1.37	0.997222222222222\\
1.38	0.997222222222222\\
1.39	0.997222222222222\\
1.4	0.997222222222222\\
1.41	0.997222222222222\\
1.42	0.997222222222222\\
1.43	0.997222222222222\\
1.44	0.997222222222222\\
1.45	0.997222222222222\\
1.46	0.997222222222222\\
1.47	0.997222222222222\\
1.48	0.997222222222222\\
1.49	0.997222222222222\\
1.5	0.997222222222222\\
1.51	0.997222222222222\\
1.52	0.997222222222222\\
1.53	0.997222222222222\\
1.54	0.997222222222222\\
1.55	0.997222222222222\\
1.56	0.997222222222222\\
1.57	0.997222222222222\\
1.58	0.997222222222222\\
1.59	0.997222222222222\\
1.6	0.997222222222222\\
1.61	0.997222222222222\\
1.62	0.997222222222222\\
1.63	0.997222222222222\\
1.64	0.997222222222222\\
1.65	0.997222222222222\\
1.66	0.997222222222222\\
1.67	0.997222222222222\\
1.68	0.997222222222222\\
1.69	0.997222222222222\\
1.7	0.997222222222222\\
1.71	0.997222222222222\\
1.72	0.997222222222222\\
1.73	0.997222222222222\\
1.74	0.997222222222222\\
1.75	0.997222222222222\\
1.76	0.997222222222222\\
1.77	0.997222222222222\\
1.78	0.997222222222222\\
1.79	0.997222222222222\\
1.8	0.997222222222222\\
1.81	0.997222222222222\\
1.82	0.997222222222222\\
1.83	0.997222222222222\\
1.84	0.997222222222222\\
1.85	0.997222222222222\\
1.86	0.997222222222222\\
1.87	0.997222222222222\\
1.88	0.997222222222222\\
1.89	0.997222222222222\\
1.9	0.997222222222222\\
1.91	0.997222222222222\\
1.92	0.997222222222222\\
1.93	0.997222222222222\\
1.94	0.997222222222222\\
1.95	0.997222222222222\\
1.96	0.997222222222222\\
1.97	0.997222222222222\\
1.98	0.997222222222222\\
1.99	0.997222222222222\\
2	0.997222222222222\\
2.01	0.997222222222222\\
2.02	0.997222222222222\\
2.03	0.997222222222222\\
2.04	0.997222222222222\\
2.05	0.997222222222222\\
2.06	0.997222222222222\\
2.07	0.997222222222222\\
2.08	0.997222222222222\\
2.09	0.997222222222222\\
2.1	0.997222222222222\\
2.11	0.997222222222222\\
2.12	0.997222222222222\\
2.13	0.997222222222222\\
2.14	0.997222222222222\\
2.15	0.997222222222222\\
2.16	0.997222222222222\\
2.17	0.997222222222222\\
2.18	0.997222222222222\\
2.19	0.997222222222222\\
2.2	0.997222222222222\\
2.21	0.997222222222222\\
2.22	0.997222222222222\\
2.23	0.997222222222222\\
2.24	0.997222222222222\\
2.25	0.997222222222222\\
2.26	0.997222222222222\\
2.27	0.997222222222222\\
2.28	0.997222222222222\\
2.29	0.997222222222222\\
2.3	0.997222222222222\\
2.31	0.997222222222222\\
2.32	0.997222222222222\\
2.33	0.997222222222222\\
2.34	0.997222222222222\\
2.35	0.997222222222222\\
2.36	0.997222222222222\\
2.37	0.997222222222222\\
2.38	0.997222222222222\\
2.39	0.997222222222222\\
2.4	0.997222222222222\\
2.41	0.997222222222222\\
2.42	0.997222222222222\\
2.43	0.997222222222222\\
2.44	0.997222222222222\\
2.45	0.997222222222222\\
2.46	0.997222222222222\\
2.47	0.997222222222222\\
2.48	0.997222222222222\\
2.49	0.997222222222222\\
2.5	0.997222222222222\\
2.51	0.997222222222222\\
2.52	0.997222222222222\\
2.53	0.997222222222222\\
2.54	0.997222222222222\\
2.55	0.997222222222222\\
2.56	0.997222222222222\\
2.57	0.997222222222222\\
2.58	0.997222222222222\\
2.59	0.997222222222222\\
2.6	0.997222222222222\\
2.61	0.997222222222222\\
2.62	0.997222222222222\\
2.63	0.997222222222222\\
2.64	0.997222222222222\\
2.65	0.997222222222222\\
2.66	0.997222222222222\\
2.67	0.997222222222222\\
2.68	0.997222222222222\\
2.69	0.997222222222222\\
2.7	0.997222222222222\\
2.71	0.997222222222222\\
2.72	0.997222222222222\\
2.73	0.997222222222222\\
2.74	0.997222222222222\\
2.75	0.997222222222222\\
2.76	0.997222222222222\\
2.77	0.997222222222222\\
2.78	0.997222222222222\\
2.79	0.997222222222222\\
2.8	0.997222222222222\\
2.81	0.997222222222222\\
2.82	0.997222222222222\\
2.83	0.997222222222222\\
2.84	0.997222222222222\\
2.85	0.997222222222222\\
2.86	0.997222222222222\\
2.87	0.997222222222222\\
2.88	0.997222222222222\\
2.89	0.997222222222222\\
2.9	0.997222222222222\\
2.91	0.997222222222222\\
2.92	0.997222222222222\\
2.93	0.997222222222222\\
2.94	0.997222222222222\\
2.95	0.997222222222222\\
2.96	0.997222222222222\\
2.97	0.997222222222222\\
2.98	0.997222222222222\\
2.99	0.997222222222222\\
3	0.997222222222222\\
};
\addlegendentry{\texttt{Scholtes\_00}};

\addplot [color=myGreen,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.352777777777778\\
1.01	0.547222222222222\\
1.02	0.547222222222222\\
1.03	0.55\\
1.04	0.55\\
1.05	0.558333333333333\\
1.06	0.722222222222222\\
1.07	0.725\\
1.08	0.725\\
1.09	0.725\\
1.1	0.725\\
1.11	0.725\\
1.12	0.725\\
1.13	0.727777777777778\\
1.14	0.727777777777778\\
1.15	0.727777777777778\\
1.16	0.727777777777778\\
1.17	0.727777777777778\\
1.18	0.727777777777778\\
1.19	0.727777777777778\\
1.2	0.727777777777778\\
1.21	0.727777777777778\\
1.22	0.727777777777778\\
1.23	0.727777777777778\\
1.24	0.727777777777778\\
1.25	0.727777777777778\\
1.26	0.727777777777778\\
1.27	0.727777777777778\\
1.28	0.727777777777778\\
1.29	0.727777777777778\\
1.3	0.727777777777778\\
1.31	0.727777777777778\\
1.32	0.727777777777778\\
1.33	0.727777777777778\\
1.34	0.727777777777778\\
1.35	0.727777777777778\\
1.36	0.727777777777778\\
1.37	0.727777777777778\\
1.38	0.727777777777778\\
1.39	0.727777777777778\\
1.4	0.727777777777778\\
1.41	0.727777777777778\\
1.42	0.727777777777778\\
1.43	0.727777777777778\\
1.44	0.727777777777778\\
1.45	0.727777777777778\\
1.46	0.727777777777778\\
1.47	0.727777777777778\\
1.48	0.727777777777778\\
1.49	0.727777777777778\\
1.5	0.727777777777778\\
1.51	0.727777777777778\\
1.52	0.727777777777778\\
1.53	0.727777777777778\\
1.54	0.727777777777778\\
1.55	0.727777777777778\\
1.56	0.727777777777778\\
1.57	0.727777777777778\\
1.58	0.727777777777778\\
1.59	0.727777777777778\\
1.6	0.727777777777778\\
1.61	0.727777777777778\\
1.62	0.727777777777778\\
1.63	0.727777777777778\\
1.64	0.727777777777778\\
1.65	0.727777777777778\\
1.66	0.727777777777778\\
1.67	0.727777777777778\\
1.68	0.727777777777778\\
1.69	0.727777777777778\\
1.7	0.727777777777778\\
1.71	0.727777777777778\\
1.72	0.727777777777778\\
1.73	0.727777777777778\\
1.74	0.727777777777778\\
1.75	0.727777777777778\\
1.76	0.727777777777778\\
1.77	0.727777777777778\\
1.78	0.727777777777778\\
1.79	0.727777777777778\\
1.8	0.727777777777778\\
1.81	0.727777777777778\\
1.82	0.727777777777778\\
1.83	0.727777777777778\\
1.84	0.727777777777778\\
1.85	0.727777777777778\\
1.86	0.727777777777778\\
1.87	0.727777777777778\\
1.88	0.727777777777778\\
1.89	0.727777777777778\\
1.9	0.727777777777778\\
1.91	0.727777777777778\\
1.92	0.727777777777778\\
1.93	0.727777777777778\\
1.94	0.727777777777778\\
1.95	0.727777777777778\\
1.96	0.727777777777778\\
1.97	0.727777777777778\\
1.98	0.727777777777778\\
1.99	0.727777777777778\\
2	0.727777777777778\\
2.01	0.727777777777778\\
2.02	0.727777777777778\\
2.03	0.727777777777778\\
2.04	0.727777777777778\\
2.05	0.727777777777778\\
2.06	0.727777777777778\\
2.07	0.727777777777778\\
2.08	0.727777777777778\\
2.09	0.727777777777778\\
2.1	0.727777777777778\\
2.11	0.727777777777778\\
2.12	0.727777777777778\\
2.13	0.727777777777778\\
2.14	0.727777777777778\\
2.15	0.727777777777778\\
2.16	0.727777777777778\\
2.17	0.727777777777778\\
2.18	0.727777777777778\\
2.19	0.727777777777778\\
2.2	0.727777777777778\\
2.21	0.727777777777778\\
2.22	0.727777777777778\\
2.23	0.727777777777778\\
2.24	0.727777777777778\\
2.25	0.727777777777778\\
2.26	0.727777777777778\\
2.27	0.727777777777778\\
2.28	0.727777777777778\\
2.29	0.727777777777778\\
2.3	0.727777777777778\\
2.31	0.727777777777778\\
2.32	0.727777777777778\\
2.33	0.727777777777778\\
2.34	0.727777777777778\\
2.35	0.727777777777778\\
2.36	0.727777777777778\\
2.37	0.727777777777778\\
2.38	0.727777777777778\\
2.39	0.727777777777778\\
2.4	0.727777777777778\\
2.41	0.727777777777778\\
2.42	0.727777777777778\\
2.43	0.727777777777778\\
2.44	0.727777777777778\\
2.45	0.727777777777778\\
2.46	0.727777777777778\\
2.47	0.727777777777778\\
2.48	0.727777777777778\\
2.49	0.727777777777778\\
2.5	0.727777777777778\\
2.51	0.727777777777778\\
2.52	0.727777777777778\\
2.53	0.727777777777778\\
2.54	0.727777777777778\\
2.55	0.727777777777778\\
2.56	0.727777777777778\\
2.57	0.727777777777778\\
2.58	0.727777777777778\\
2.59	0.727777777777778\\
2.6	0.727777777777778\\
2.61	0.727777777777778\\
2.62	0.727777777777778\\
2.63	0.727777777777778\\
2.64	0.727777777777778\\
2.65	0.727777777777778\\
2.66	0.727777777777778\\
2.67	0.727777777777778\\
2.68	0.727777777777778\\
2.69	0.727777777777778\\
2.7	0.727777777777778\\
2.71	0.727777777777778\\
2.72	0.727777777777778\\
2.73	0.727777777777778\\
2.74	0.727777777777778\\
2.75	0.727777777777778\\
2.76	0.727777777777778\\
2.77	0.727777777777778\\
2.78	0.727777777777778\\
2.79	0.727777777777778\\
2.8	0.727777777777778\\
2.81	0.727777777777778\\
2.82	0.727777777777778\\
2.83	0.727777777777778\\
2.84	0.727777777777778\\
2.85	0.727777777777778\\
2.86	0.727777777777778\\
2.87	0.727777777777778\\
2.88	0.727777777777778\\
2.89	0.727777777777778\\
2.9	0.727777777777778\\
2.91	0.727777777777778\\
2.92	0.727777777777778\\
2.93	0.727777777777778\\
2.94	0.727777777777778\\
2.95	0.727777777777778\\
2.96	0.727777777777778\\
2.97	0.727777777777778\\
2.98	0.727777777777778\\
2.99	0.727777777777778\\
3	0.727777777777778\\
};
\addlegendentry{\texttt{KanzowSchwartz\_01}};

\addplot [color=myGreen,dashed,dash pattern=on 3pt off 9pt,dash phase=8pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00277777777777778\\
1.01	0.00277777777777778\\
1.02	0.00277777777777778\\
1.03	0.00277777777777778\\
1.04	0.00277777777777778\\
1.05	0.00277777777777778\\
1.06	0.00277777777777778\\
1.07	0.00555555555555556\\
1.08	0.0194444444444444\\
1.09	0.0388888888888889\\
1.1	0.0416666666666667\\
1.11	0.05\\
1.12	0.05\\
1.13	0.133333333333333\\
1.14	0.213888888888889\\
1.15	0.297222222222222\\
1.16	0.336111111111111\\
1.17	0.441666666666667\\
1.18	0.508333333333333\\
1.19	0.647222222222222\\
1.2	0.647222222222222\\
1.21	0.772222222222222\\
1.22	0.838888888888889\\
1.23	0.869444444444444\\
1.24	0.869444444444444\\
1.25	0.908333333333333\\
1.26	0.908333333333333\\
1.27	0.941666666666667\\
1.28	0.941666666666667\\
1.29	0.941666666666667\\
1.3	0.941666666666667\\
1.31	0.966666666666667\\
1.32	0.966666666666667\\
1.33	0.966666666666667\\
1.34	0.966666666666667\\
1.35	0.966666666666667\\
1.36	0.966666666666667\\
1.37	0.966666666666667\\
1.38	0.966666666666667\\
1.39	0.966666666666667\\
1.4	0.966666666666667\\
1.41	0.966666666666667\\
1.42	0.966666666666667\\
1.43	0.966666666666667\\
1.44	0.966666666666667\\
1.45	0.966666666666667\\
1.46	0.966666666666667\\
1.47	0.966666666666667\\
1.48	0.966666666666667\\
1.49	0.966666666666667\\
1.5	0.966666666666667\\
1.51	0.966666666666667\\
1.52	0.966666666666667\\
1.53	0.966666666666667\\
1.54	0.966666666666667\\
1.55	0.966666666666667\\
1.56	0.966666666666667\\
1.57	0.966666666666667\\
1.58	0.966666666666667\\
1.59	0.966666666666667\\
1.6	0.966666666666667\\
1.61	0.966666666666667\\
1.62	0.966666666666667\\
1.63	0.966666666666667\\
1.64	0.966666666666667\\
1.65	0.966666666666667\\
1.66	0.966666666666667\\
1.67	0.966666666666667\\
1.68	0.966666666666667\\
1.69	0.966666666666667\\
1.7	0.966666666666667\\
1.71	0.966666666666667\\
1.72	0.966666666666667\\
1.73	0.966666666666667\\
1.74	0.966666666666667\\
1.75	0.966666666666667\\
1.76	0.966666666666667\\
1.77	0.966666666666667\\
1.78	0.966666666666667\\
1.79	0.966666666666667\\
1.8	0.966666666666667\\
1.81	0.966666666666667\\
1.82	0.966666666666667\\
1.83	0.966666666666667\\
1.84	0.966666666666667\\
1.85	0.966666666666667\\
1.86	0.966666666666667\\
1.87	0.966666666666667\\
1.88	0.966666666666667\\
1.89	0.966666666666667\\
1.9	0.966666666666667\\
1.91	0.966666666666667\\
1.92	0.966666666666667\\
1.93	0.966666666666667\\
1.94	0.966666666666667\\
1.95	0.966666666666667\\
1.96	0.966666666666667\\
1.97	0.966666666666667\\
1.98	0.966666666666667\\
1.99	0.966666666666667\\
2	0.966666666666667\\
2.01	0.966666666666667\\
2.02	0.966666666666667\\
2.03	0.966666666666667\\
2.04	0.966666666666667\\
2.05	0.966666666666667\\
2.06	0.966666666666667\\
2.07	0.966666666666667\\
2.08	0.966666666666667\\
2.09	0.966666666666667\\
2.1	0.966666666666667\\
2.11	0.966666666666667\\
2.12	0.966666666666667\\
2.13	0.966666666666667\\
2.14	0.966666666666667\\
2.15	0.966666666666667\\
2.16	0.966666666666667\\
2.17	0.966666666666667\\
2.18	0.966666666666667\\
2.19	0.966666666666667\\
2.2	0.966666666666667\\
2.21	0.966666666666667\\
2.22	0.966666666666667\\
2.23	0.966666666666667\\
2.24	0.966666666666667\\
2.25	0.966666666666667\\
2.26	0.966666666666667\\
2.27	0.966666666666667\\
2.28	0.966666666666667\\
2.29	0.966666666666667\\
2.3	0.966666666666667\\
2.31	0.966666666666667\\
2.32	0.966666666666667\\
2.33	0.966666666666667\\
2.34	0.966666666666667\\
2.35	0.966666666666667\\
2.36	0.966666666666667\\
2.37	0.966666666666667\\
2.38	0.966666666666667\\
2.39	0.966666666666667\\
2.4	0.966666666666667\\
2.41	0.966666666666667\\
2.42	0.966666666666667\\
2.43	0.966666666666667\\
2.44	0.966666666666667\\
2.45	0.966666666666667\\
2.46	0.966666666666667\\
2.47	0.966666666666667\\
2.48	0.966666666666667\\
2.49	0.966666666666667\\
2.5	0.966666666666667\\
2.51	0.966666666666667\\
2.52	0.966666666666667\\
2.53	0.966666666666667\\
2.54	0.966666666666667\\
2.55	0.966666666666667\\
2.56	0.966666666666667\\
2.57	0.966666666666667\\
2.58	0.966666666666667\\
2.59	0.966666666666667\\
2.6	0.966666666666667\\
2.61	0.966666666666667\\
2.62	0.966666666666667\\
2.63	0.966666666666667\\
2.64	0.966666666666667\\
2.65	0.966666666666667\\
2.66	0.966666666666667\\
2.67	0.966666666666667\\
2.68	0.966666666666667\\
2.69	0.966666666666667\\
2.7	0.966666666666667\\
2.71	0.966666666666667\\
2.72	0.966666666666667\\
2.73	0.966666666666667\\
2.74	0.966666666666667\\
2.75	0.966666666666667\\
2.76	0.966666666666667\\
2.77	0.966666666666667\\
2.78	0.966666666666667\\
2.79	0.966666666666667\\
2.8	0.966666666666667\\
2.81	0.966666666666667\\
2.82	0.966666666666667\\
2.83	0.966666666666667\\
2.84	0.966666666666667\\
2.85	0.966666666666667\\
2.86	0.966666666666667\\
2.87	0.966666666666667\\
2.88	0.966666666666667\\
2.89	0.966666666666667\\
2.9	0.966666666666667\\
2.91	0.966666666666667\\
2.92	0.966666666666667\\
2.93	0.966666666666667\\
2.94	0.966666666666667\\
2.95	0.966666666666667\\
2.96	0.966666666666667\\
2.97	0.966666666666667\\
2.98	0.966666666666667\\
2.99	0.966666666666667\\
3	0.966666666666667\\
};
\addlegendentry{\texttt{KanzowSchwartz\_00}};

\end{axis}
\end{tikzpicture}%
